A Search for R-Parity Violated Scalar Tau-neutrino ($\widetilde{\nu_{\tau}}$) at the Future Circular Collider

Future Circular Collider is one of the next generation energy-frontier proton-proton colliders with 100 TeV center of mass energy and promising very high luminosity. FCC will be an extraordinary machine for searching Beyond the Standard Model physics because of its very high center of mass energy and luminosity. Searching supersymmetric particles via R-parity violated interactions could be listed in promising BSM physics at the FCC. Scalar tau neutrino is one of the most interesting predictions. A search for $\widetilde{\nu}_{\tau}$ neutrino decaying into $e\mu$ final state via R-parity violated interactions has been conducted at the FCC-pp. It is seen from this research that FCC-pp will be able to discover $\widetilde{\nu}_{\tau}$ up to 28.8 TeV, observe 32.0 TeV and exclude 34.5 TeV mass values by taking $\lambda_{311}^{\prime}=0.11$ and $\lambda_{312}=\lambda_{321}=0.07$ at $\mathcal{L}_{int}=17500\,fb^{-1}$. FCC-pp, also, will allow to examine very low values of the Yukawa coupling constants which cause R-parity violation interactions. It is obviously seen that FCC-pp will give an opportunity for detailed research on scalar tau neutrino production and decay via R-parity violated interactions.

==> LumiLamdaCoeff10TeV.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2.68662,1.30822) -- (2.68662,1.16806);
\draw [c,line width=0.9] (3.77004,1.30822) -- (3.77004,1.16806);
\draw [c,line width=0.9] (4.61041,1.30822) -- (4.61041,1.16806);
\draw [c,line width=0.9] (5.29704,1.30822) -- (5.29704,1.16806);
\draw [c,line width=0.9] (5.87758,1.30822) -- (5.87758,1.16806);
\draw [c,line width=0.9] (6.38047,1.30822) -- (6.38047,1.16806);
\draw [c,line width=0.9] (6.82404,1.30822) -- (6.82404,1.16806);
\draw [c,line width=0.9] (7.22083,1.44839) -- (7.22083,1.16806);
\draw [anchor=base] (7.22083,0.639511) node[scale=0.900036, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (9.83125,1.30822) -- (9.83125,1.16806);
\draw [c,line width=0.9] (11.3583,1.30822) -- (11.3583,1.16806);
\draw [c,line width=0.9] (12.4417,1.30822) -- (12.4417,1.16806);
\draw [c,line width=0.9] (13.282,1.30822) -- (13.282,1.16806);
\draw [c,line width=0.9] (13.9687,1.30822) -- (13.9687,1.16806);
\draw [c,line width=0.9] (14.5492,1.30822) -- (14.5492,1.16806);
\draw [c,line width=0.9] (15.0521,1.30822) -- (15.0521,1.16806);
\draw [c,line width=0.9] (15.4957,1.30822) -- (15.4957,1.16806);
\draw [c,line width=0.9] (15.8925,1.44839) -- (15.8925,1.16806);
\draw [anchor=base] (15.8925,0.639511) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw (10,0.513945) node[scale=1.5, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2.68662,10.3723) -- (2.68662,10.5125);
\draw [c,line width=0.9] (3.77004,10.3723) -- (3.77004,10.5125);
\draw [c,line width=0.9] (4.61041,10.3723) -- (4.61041,10.5125);
\draw [c,line width=0.9] (5.29704,10.3723) -- (5.29704,10.5125);
\draw [c,line width=0.9] (5.87758,10.3723) -- (5.87758,10.5125);
\draw [c,line width=0.9] (6.38047,10.3723) -- (6.38047,10.5125);
\draw [c,line width=0.9] (6.82404,10.3723) -- (6.82404,10.5125);
\draw [c,line width=0.9] (7.22083,10.2322) -- (7.22083,10.5125);
\draw [c,line width=0.9] (9.83125,10.3723) -- (9.83125,10.5125);
\draw [c,line width=0.9] (11.3583,10.3723) -- (11.3583,10.5125);
\draw [c,line width=0.9] (12.4417,10.3723) -- (12.4417,10.5125);
\draw [c,line width=0.9] (13.282,10.3723) -- (13.282,10.5125);
\draw [c,line width=0.9] (13.9687,10.3723) -- (13.9687,10.5125);
\draw [c,line width=0.9] (14.5492,10.3723) -- (14.5492,10.5125);
\draw [c,line width=0.9] (15.0521,10.3723) -- (15.0521,10.5125);
\draw [c,line width=0.9] (15.4957,10.3723) -- (15.4957,10.5125);
\draw [c,line width=0.9] (15.8925,10.2322) -- (15.8925,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,2.08648) -- (2,2.08648);
\draw [c,line width=0.9] (2.24,2.32723) -- (2,2.32723);
\draw [c,line width=0.9] (2.24,2.56797) -- (2,2.56797);
\draw [c,line width=0.9] (2.24,2.80872) -- (2,2.80872);
\draw [c,line width=0.9] (2.24,3.04946) -- (2,3.04946);
\draw [c,line width=0.9] (2.48,3.2902) -- (2,3.2902);
\draw [c,line width=0.9] (2.24,3.53095) -- (2,3.53095);
\draw [c,line width=0.9] (2.24,3.77169) -- (2,3.77169);
\draw [c,line width=0.9] (2.24,4.01243) -- (2,4.01243);
\draw [c,line width=0.9] (2.24,4.25318) -- (2,4.25318);
\draw [c,line width=0.9] (2.48,4.49392) -- (2,4.49392);
\draw [c,line width=0.9] (2.24,4.73467) -- (2,4.73467);
\draw [c,line width=0.9] (2.24,4.97541) -- (2,4.97541);
\draw [c,line width=0.9] (2.24,5.21615) -- (2,5.21615);
\draw [c,line width=0.9] (2.24,5.4569) -- (2,5.4569);
\draw [c,line width=0.9] (2.48,5.69764) -- (2,5.69764);
\draw [c,line width=0.9] (2.24,5.93838) -- (2,5.93838);
\draw [c,line width=0.9] (2.24,6.17913) -- (2,6.17913);
\draw [c,line width=0.9] (2.24,6.41987) -- (2,6.41987);
\draw [c,line width=0.9] (2.24,6.66062) -- (2,6.66062);
\draw [c,line width=0.9] (2.48,6.90136) -- (2,6.90136);
\draw [c,line width=0.9] (2.24,7.1421) -- (2,7.1421);
\draw [c,line width=0.9] (2.24,7.38285) -- (2,7.38285);
\draw [c,line width=0.9] (2.24,7.62359) -- (2,7.62359);
\draw [c,line width=0.9] (2.24,7.86433) -- (2,7.86433);
\draw [c,line width=0.9] (2.48,8.10508) -- (2,8.10508);
\draw [c,line width=0.9] (2.24,8.34582) -- (2,8.34582);
\draw [c,line width=0.9] (2.24,8.58657) -- (2,8.58657);
\draw [c,line width=0.9] (2.24,8.82731) -- (2,8.82731);
\draw [c,line width=0.9] (2.24,9.06805) -- (2,9.06805);
\draw [c,line width=0.9] (2.48,9.3088) -- (2,9.3088);
\draw [c,line width=0.9] (2.24,9.54954) -- (2,9.54954);
\draw [c,line width=0.9] (2.24,9.79028) -- (2,9.79028);
\draw [c,line width=0.9] (2.24,10.031) -- (2,10.031);
\draw [c,line width=0.9] (2.24,10.2718) -- (2,10.2718);
\draw [c,line width=0.9] (2.48,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,2.08648) -- (2,2.08648);
\draw [c,line width=0.9] (2.24,1.84574) -- (2,1.84574);
\draw [c,line width=0.9] (2.24,1.605) -- (2,1.605);
\draw [c,line width=0.9] (2.24,1.36425) -- (2,1.36425);
\draw [anchor= east] (1.9,2.08648) node[scale=0.900036, color=c, rotate=0]{0.005};
\draw [anchor= east] (1.9,3.2902) node[scale=0.900036, color=c, rotate=0]{0.01};
\draw [anchor= east] (1.9,4.49392) node[scale=0.900036, color=c, rotate=0]{0.015};
\draw [anchor= east] (1.9,5.69764) node[scale=0.900036, color=c, rotate=0]{0.02};
\draw [anchor= east] (1.9,6.90136) node[scale=0.900036, color=c, rotate=0]{0.025};
\draw [anchor= east] (1.9,8.10508) node[scale=0.900036, color=c, rotate=0]{0.03};
\draw [anchor= east] (1.9,9.3088) node[scale=0.900036, color=c, rotate=0]{0.035};
\draw [anchor= east] (1.9,10.5125) node[scale=0.900036, color=c, rotate=0]{0.04};
\draw (0.432,5.84029) node[scale=1.5, color=c, rotate=90]{$\lambda'_{311} = \lambda_{312} = \lambda_{321}$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,2.08648) -- (18,2.08648);
\draw [c,line width=0.9] (17.76,2.32723) -- (18,2.32723);
\draw [c,line width=0.9] (17.76,2.56797) -- (18,2.56797);
\draw [c,line width=0.9] (17.76,2.80872) -- (18,2.80872);
\draw [c,line width=0.9] (17.76,3.04946) -- (18,3.04946);
\draw [c,line width=0.9] (17.52,3.2902) -- (18,3.2902);
\draw [c,line width=0.9] (17.76,3.53095) -- (18,3.53095);
\draw [c,line width=0.9] (17.76,3.77169) -- (18,3.77169);
\draw [c,line width=0.9] (17.76,4.01243) -- (18,4.01243);
\draw [c,line width=0.9] (17.76,4.25318) -- (18,4.25318);
\draw [c,line width=0.9] (17.52,4.49392) -- (18,4.49392);
\draw [c,line width=0.9] (17.76,4.73467) -- (18,4.73467);
\draw [c,line width=0.9] (17.76,4.97541) -- (18,4.97541);
\draw [c,line width=0.9] (17.76,5.21615) -- (18,5.21615);
\draw [c,line width=0.9] (17.76,5.4569) -- (18,5.4569);
\draw [c,line width=0.9] (17.52,5.69764) -- (18,5.69764);
\draw [c,line width=0.9] (17.76,5.93838) -- (18,5.93838);
\draw [c,line width=0.9] (17.76,6.17913) -- (18,6.17913);
\draw [c,line width=0.9] (17.76,6.41987) -- (18,6.41987);
\draw [c,line width=0.9] (17.76,6.66062) -- (18,6.66062);
\draw [c,line width=0.9] (17.52,6.90136) -- (18,6.90136);
\draw [c,line width=0.9] (17.76,7.1421) -- (18,7.1421);
\draw [c,line width=0.9] (17.76,7.38285) -- (18,7.38285);
\draw [c,line width=0.9] (17.76,7.62359) -- (18,7.62359);
\draw [c,line width=0.9] (17.76,7.86433) -- (18,7.86433);
\draw [c,line width=0.9] (17.52,8.10508) -- (18,8.10508);
\draw [c,line width=0.9] (17.76,8.34582) -- (18,8.34582);
\draw [c,line width=0.9] (17.76,8.58657) -- (18,8.58657);
\draw [c,line width=0.9] (17.76,8.82731) -- (18,8.82731);
\draw [c,line width=0.9] (17.76,9.06805) -- (18,9.06805);
\draw [c,line width=0.9] (17.52,9.3088) -- (18,9.3088);
\draw [c,line width=0.9] (17.76,9.54954) -- (18,9.54954);
\draw [c,line width=0.9] (17.76,9.79028) -- (18,9.79028);
\draw [c,line width=0.9] (17.76,10.031) -- (18,10.031);
\draw [c,line width=0.9] (17.76,10.2718) -- (18,10.2718);
\draw [c,line width=0.9] (17.52,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,2.08648) -- (18,2.08648);
\draw [c,line width=0.9] (17.76,1.84574) -- (18,1.84574);
\draw [c,line width=0.9] (17.76,1.605) -- (18,1.605);
\draw [c,line width=0.9] (17.76,1.36425) -- (18,1.36425);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2,4.30501) -- (4.61042,3.35032) -- (6.13742,2.92933) -- (7.22084,2.67892) -- (8.06121,2.50828) -- (8.74784,2.38243) -- (9.32837,2.2847) -- (9.83126,2.20597) -- (10.2748,2.14079) --
 (10.6716,2.08566) -- (11.0306,2.03826) -- (11.3583,1.99692) -- (11.6597,1.96046) -- (11.9388,1.92798) -- (12.1986,1.89882) -- (12.4417,1.87244) -- (12.67,1.84843) -- (12.8853,1.82645) -- (13.0889,1.80623) -- (13.282,1.78755) -- (13.4658,1.77022) --
 (13.641,1.75409) -- (13.8084,1.73902) -- (13.9687,1.72491) -- (14.1224,1.71166) -- (14.2701,1.69918) -- (14.4123,1.68739) -- (14.5492,1.67625) -- (14.6814,1.66569) -- (14.809,1.65566) -- (14.9325,1.64613) -- (15.0521,1.63704) -- (15.168,1.62837) --
 (15.2804,1.62008) -- (15.3896,1.61216) -- (15.4957,1.60457) -- (15.5989,1.59728) -- (15.6993,1.59029) -- (15.7971,1.58357) -- (15.8925,1.5771) -- (15.9855,1.57087) -- (16.0762,1.56487) -- (16.1648,1.55907) -- (16.2514,1.55348) -- (16.336,1.54807) --
 (16.4188,1.54284) -- (16.4998,1.53777) -- (16.5791,1.53287) -- (16.6567,1.52812) -- (16.7328,1.52351) -- (16.8074,1.51904) -- (16.8805,1.51469) -- (16.9523,1.51048) -- (17.0227,1.50637) -- (17.0918,1.50239) -- (17.1596,1.4985) -- (17.2263,1.49473)
 -- (17.2918,1.49105) -- (17.3562,1.48746) -- (17.4195,1.48396) -- (17.4817,1.48055) -- (17.5429,1.47723) -- (17.6032,1.47398) -- (17.6625,1.47081) -- (17.7209,1.46771) -- (17.7784,1.46468) -- (17.835,1.46173) -- (17.8908,1.45883) -- (17.9458,1.456)
 -- (18,1.45323);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=2.7] (2,5.94912) -- (4.61042,4.5035) -- (6.13742,3.86755) -- (7.22084,3.48976) -- (8.06121,3.23248) -- (8.74784,3.04284) -- (9.32837,2.89563) -- (9.83126,2.77706) --
 (10.2748,2.67892) -- (10.6716,2.59595) -- (11.0306,2.5246) -- (11.3583,2.4624) -- (11.6597,2.40754) -- (11.9388,2.35869) -- (12.1986,2.31482) -- (12.4417,2.27514) -- (12.67,2.23902) -- (12.8853,2.20597) -- (13.0889,2.17557) -- (13.282,2.14748) --
 (13.4658,2.12143) -- (13.641,2.09718) -- (13.8084,2.07453) -- (13.9687,2.05332) -- (14.1224,2.03339) -- (14.2701,2.01463) -- (14.4123,1.99692) -- (14.5492,1.98017) -- (14.6814,1.9643) -- (14.809,1.94923) -- (14.9325,1.93489) -- (15.0521,1.92124) --
 (15.168,1.90821) -- (15.2804,1.89576) -- (15.3896,1.88385) -- (15.4957,1.87244) -- (15.5989,1.8615) -- (15.6993,1.85099) -- (15.7971,1.84089) -- (15.8925,1.83117) -- (15.9855,1.82181) -- (16.0762,1.81279) -- (16.1648,1.80408) -- (16.2514,1.79567) --
 (16.336,1.78755) -- (16.4188,1.77969) -- (16.4998,1.77208) -- (16.5791,1.76472) -- (16.6567,1.75758) -- (16.7328,1.75065) -- (16.8074,1.74394) -- (16.8805,1.73741) -- (16.9523,1.73107) -- (17.0227,1.72491) -- (17.0918,1.71892) -- (17.1596,1.71309)
 -- (17.2263,1.70742) -- (17.2918,1.70189) -- (17.3562,1.6965) -- (17.4195,1.69125) -- (17.4817,1.68613) -- (17.5429,1.68113) -- (17.6032,1.67625) -- (17.6625,1.67149) -- (17.7209,1.66684) -- (17.7784,1.66229) -- (17.835,1.65785) -- (17.8908,1.6535)
 -- (17.9458,1.64926) -- (18,1.6451);
\definecolor{c}{rgb}{0.4,0,0};
\draw [c,line width=2.7] (2,9.2938) -- (4.61042,6.8372) -- (6.13742,5.76199) -- (7.22084,5.12479) -- (8.06121,4.6915) -- (8.74784,4.37247) -- (9.32837,4.12501) -- (9.83126,3.92579) -- (10.2748,3.76103) -- (10.6716,3.62176) -- (11.0306,3.50206) --
 (11.3583,3.39772) -- (11.6597,3.30571) -- (11.9388,3.22382) -- (12.1986,3.15028) -- (12.4417,3.08379) -- (12.67,3.02328) -- (12.8853,2.9679) -- (13.0889,2.91698) -- (13.282,2.86994) -- (13.4658,2.82631) -- (13.641,2.78571) -- (13.8084,2.74779) --
 (13.9687,2.71228) -- (14.1224,2.67892) -- (14.2701,2.64752) -- (14.4123,2.61788) -- (14.5492,2.58985) -- (14.6814,2.56329) -- (14.809,2.53807) -- (14.9325,2.51409) -- (15.0521,2.49124) -- (15.168,2.46945) -- (15.2804,2.44862) -- (15.3896,2.4287) --
 (15.4957,2.40961) -- (15.5989,2.39131) -- (15.6993,2.37374) -- (15.7971,2.35684) -- (15.8925,2.34059) -- (15.9855,2.32494) -- (16.0762,2.30985) -- (16.1648,2.29529) -- (16.2514,2.28123) -- (16.336,2.26765) -- (16.4188,2.25451) -- (16.4998,2.2418) --
 (16.5791,2.22948) -- (16.6567,2.21754) -- (16.7328,2.20597) -- (16.8074,2.19474) -- (16.8805,2.18383) -- (16.9523,2.17324) -- (17.0227,2.16294) -- (17.0918,2.15293) -- (17.1596,2.14318) -- (17.2263,2.13369) -- (17.2918,2.12445) -- (17.3562,2.11545)
 -- (17.4195,2.10668) -- (17.4817,2.09812) -- (17.5429,2.08976) -- (17.6032,2.08161) -- (17.6625,2.07365) -- (17.7209,2.06588) -- (17.7784,2.05828) -- (17.835,2.05086) -- (17.8908,2.0436) -- (17.9458,2.0365) -- (18,2.02955);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.50507) node[scale=1.5, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.8375,9.63647) -- (15.4125,9.63647);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,8.92104) node[scale=1.5, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=2.7] (13.8375,9.05244) -- (15.4125,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,8.33701) node[scale=1.5, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.4,0,0};
\draw [c,line width=2.7] (13.8375,8.46842) -- (15.4125,8.46842);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,7.75298) node[scale=1.5, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\draw [anchor=base west] (13.5,7.16895) node[scale=1.5, color=c, rotate=0]{M$_{\tilde{\nu_{\tau}}}$ = 10 TeV};
\end{tikzpicture}


==> LumiLamdaCoeff15TeV.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2.68662,1.30822) -- (2.68662,1.16806);
\draw [c,line width=0.9] (3.77004,1.30822) -- (3.77004,1.16806);
\draw [c,line width=0.9] (4.61041,1.30822) -- (4.61041,1.16806);
\draw [c,line width=0.9] (5.29704,1.30822) -- (5.29704,1.16806);
\draw [c,line width=0.9] (5.87758,1.30822) -- (5.87758,1.16806);
\draw [c,line width=0.9] (6.38047,1.30822) -- (6.38047,1.16806);
\draw [c,line width=0.9] (6.82404,1.30822) -- (6.82404,1.16806);
\draw [c,line width=0.9] (7.22083,1.44839) -- (7.22083,1.16806);
\draw [anchor=base] (7.22083,0.639511) node[scale=0.900036, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (9.83125,1.30822) -- (9.83125,1.16806);
\draw [c,line width=0.9] (11.3583,1.30822) -- (11.3583,1.16806);
\draw [c,line width=0.9] (12.4417,1.30822) -- (12.4417,1.16806);
\draw [c,line width=0.9] (13.282,1.30822) -- (13.282,1.16806);
\draw [c,line width=0.9] (13.9687,1.30822) -- (13.9687,1.16806);
\draw [c,line width=0.9] (14.5492,1.30822) -- (14.5492,1.16806);
\draw [c,line width=0.9] (15.0521,1.30822) -- (15.0521,1.16806);
\draw [c,line width=0.9] (15.4957,1.30822) -- (15.4957,1.16806);
\draw [c,line width=0.9] (15.8925,1.44839) -- (15.8925,1.16806);
\draw [anchor=base] (15.8925,0.639511) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw (10,0.513945) node[scale=1.5, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2.68662,10.3723) -- (2.68662,10.5125);
\draw [c,line width=0.9] (3.77004,10.3723) -- (3.77004,10.5125);
\draw [c,line width=0.9] (4.61041,10.3723) -- (4.61041,10.5125);
\draw [c,line width=0.9] (5.29704,10.3723) -- (5.29704,10.5125);
\draw [c,line width=0.9] (5.87758,10.3723) -- (5.87758,10.5125);
\draw [c,line width=0.9] (6.38047,10.3723) -- (6.38047,10.5125);
\draw [c,line width=0.9] (6.82404,10.3723) -- (6.82404,10.5125);
\draw [c,line width=0.9] (7.22083,10.2322) -- (7.22083,10.5125);
\draw [c,line width=0.9] (9.83125,10.3723) -- (9.83125,10.5125);
\draw [c,line width=0.9] (11.3583,10.3723) -- (11.3583,10.5125);
\draw [c,line width=0.9] (12.4417,10.3723) -- (12.4417,10.5125);
\draw [c,line width=0.9] (13.282,10.3723) -- (13.282,10.5125);
\draw [c,line width=0.9] (13.9687,10.3723) -- (13.9687,10.5125);
\draw [c,line width=0.9] (14.5492,10.3723) -- (14.5492,10.5125);
\draw [c,line width=0.9] (15.0521,10.3723) -- (15.0521,10.5125);
\draw [c,line width=0.9] (15.4957,10.3723) -- (15.4957,10.5125);
\draw [c,line width=0.9] (15.8925,10.2322) -- (15.8925,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,2.74738) -- (2,2.74738);
\draw [c,line width=0.9] (2.24,3.17877) -- (2,3.17877);
\draw [c,line width=0.9] (2.24,3.61017) -- (2,3.61017);
\draw [c,line width=0.9] (2.24,4.04157) -- (2,4.04157);
\draw [c,line width=0.9] (2.48,4.47296) -- (2,4.47296);
\draw [c,line width=0.9] (2.24,4.90436) -- (2,4.90436);
\draw [c,line width=0.9] (2.24,5.33576) -- (2,5.33576);
\draw [c,line width=0.9] (2.24,5.76715) -- (2,5.76715);
\draw [c,line width=0.9] (2.48,6.19855) -- (2,6.19855);
\draw [c,line width=0.9] (2.24,6.62995) -- (2,6.62995);
\draw [c,line width=0.9] (2.24,7.06134) -- (2,7.06134);
\draw [c,line width=0.9] (2.24,7.49274) -- (2,7.49274);
\draw [c,line width=0.9] (2.48,7.92414) -- (2,7.92414);
\draw [c,line width=0.9] (2.24,8.35553) -- (2,8.35553);
\draw [c,line width=0.9] (2.24,8.78693) -- (2,8.78693);
\draw [c,line width=0.9] (2.24,9.21833) -- (2,9.21833);
\draw [c,line width=0.9] (2.48,9.64972) -- (2,9.64972);
\draw [c,line width=0.9] (2.48,2.74738) -- (2,2.74738);
\draw [c,line width=0.9] (2.24,2.31598) -- (2,2.31598);
\draw [c,line width=0.9] (2.24,1.88458) -- (2,1.88458);
\draw [c,line width=0.9] (2.24,1.45319) -- (2,1.45319);
\draw [c,line width=0.9] (2.48,9.64972) -- (2,9.64972);
\draw [c,line width=0.9] (2.24,10.0811) -- (2,10.0811);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [anchor= east] (1.9,2.74738) node[scale=0.900036, color=c, rotate=0]{0.02};
\draw [anchor= east] (1.9,4.47296) node[scale=0.900036, color=c, rotate=0]{0.04};
\draw [anchor= east] (1.9,6.19855) node[scale=0.900036, color=c, rotate=0]{0.06};
\draw [anchor= east] (1.9,7.92414) node[scale=0.900036, color=c, rotate=0]{0.08};
\draw [anchor= east] (1.9,9.64972) node[scale=0.900036, color=c, rotate=0]{0.1};
\draw (0.432,5.84029) node[scale=1.5, color=c, rotate=90]{$\lambda'_{311} = \lambda_{312} = \lambda_{321}$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,2.74738) -- (18,2.74738);
\draw [c,line width=0.9] (17.76,3.17877) -- (18,3.17877);
\draw [c,line width=0.9] (17.76,3.61017) -- (18,3.61017);
\draw [c,line width=0.9] (17.76,4.04157) -- (18,4.04157);
\draw [c,line width=0.9] (17.52,4.47296) -- (18,4.47296);
\draw [c,line width=0.9] (17.76,4.90436) -- (18,4.90436);
\draw [c,line width=0.9] (17.76,5.33576) -- (18,5.33576);
\draw [c,line width=0.9] (17.76,5.76715) -- (18,5.76715);
\draw [c,line width=0.9] (17.52,6.19855) -- (18,6.19855);
\draw [c,line width=0.9] (17.76,6.62995) -- (18,6.62995);
\draw [c,line width=0.9] (17.76,7.06134) -- (18,7.06134);
\draw [c,line width=0.9] (17.76,7.49274) -- (18,7.49274);
\draw [c,line width=0.9] (17.52,7.92414) -- (18,7.92414);
\draw [c,line width=0.9] (17.76,8.35553) -- (18,8.35553);
\draw [c,line width=0.9] (17.76,8.78693) -- (18,8.78693);
\draw [c,line width=0.9] (17.76,9.21833) -- (18,9.21833);
\draw [c,line width=0.9] (17.52,9.64972) -- (18,9.64972);
\draw [c,line width=0.9] (17.52,2.74738) -- (18,2.74738);
\draw [c,line width=0.9] (17.76,2.31598) -- (18,2.31598);
\draw [c,line width=0.9] (17.76,1.88458) -- (18,1.88458);
\draw [c,line width=0.9] (17.76,1.45319) -- (18,1.45319);
\draw [c,line width=0.9] (17.52,9.64972) -- (18,9.64972);
\draw [c,line width=0.9] (17.76,10.0811) -- (18,10.0811);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2,4.29344) -- (4.61042,3.34245) -- (6.13742,2.92302) -- (7.22084,2.67355) -- (8.06121,2.50352) -- (8.74784,2.37813) -- (9.32837,2.28075) -- (9.83126,2.2023) -- (10.2748,2.13735) --
 (10.6716,2.08241) -- (11.0306,2.03517) -- (11.3583,1.99398) -- (11.6597,1.95765) -- (11.9388,1.92529) -- (12.1986,1.89623) -- (12.4417,1.86994) -- (12.67,1.84601) -- (12.8853,1.82411) -- (13.0889,1.80396) -- (13.282,1.78534) -- (13.4658,1.76808) --
 (13.641,1.752) -- (13.8084,1.73699) -- (13.9687,1.72293) -- (14.1224,1.70972) -- (14.2701,1.69728) -- (14.4123,1.68554) -- (14.5492,1.67444) -- (14.6814,1.66391) -- (14.809,1.65392) -- (14.9325,1.64441) -- (15.0521,1.63536) -- (15.168,1.62672) --
 (15.2804,1.61846) -- (15.3896,1.61056) -- (15.4957,1.603) -- (15.5989,1.59574) -- (15.6993,1.58877) -- (15.7971,1.58207) -- (15.8925,1.57562) -- (15.9855,1.56942) -- (16.0762,1.56343) -- (16.1648,1.55766) -- (16.2514,1.55208) -- (16.336,1.54669) --
 (16.4188,1.54148) -- (16.4998,1.53643) -- (16.5791,1.53155) -- (16.6567,1.52681) -- (16.7328,1.52222) -- (16.8074,1.51776) -- (16.8805,1.51343) -- (16.9523,1.50923) -- (17.0227,1.50514) -- (17.0918,1.50117) -- (17.1596,1.4973) -- (17.2263,1.49353)
 -- (17.2918,1.48987) -- (17.3562,1.48629) -- (17.4195,1.48281) -- (17.4817,1.47941) -- (17.5429,1.47609) -- (17.6032,1.47286) -- (17.6625,1.4697) -- (17.7209,1.46661) -- (17.7784,1.46359) -- (17.835,1.46065) -- (17.8908,1.45776) -- (17.9458,1.45494)
 -- (18,1.45218);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=2.7] (2,5.93072) -- (4.61042,4.49114) -- (6.13742,3.8577) -- (7.22084,3.48135) -- (8.06121,3.22504) -- (8.74784,3.03613) -- (9.32837,2.88945) -- (9.83126,2.77132) --
 (10.2748,2.67355) -- (10.6716,2.59087) -- (11.0306,2.51978) -- (11.3583,2.4578) -- (11.6597,2.40315) -- (11.9388,2.35447) -- (12.1986,2.31075) -- (12.4417,2.27122) -- (12.67,2.23523) -- (12.8853,2.2023) -- (13.0889,2.172) -- (13.282,2.14402) --
 (13.4658,2.11805) -- (13.641,2.09389) -- (13.8084,2.07132) -- (13.9687,2.05018) -- (14.1224,2.03033) -- (14.2701,2.01163) -- (14.4123,1.99398) -- (14.5492,1.9773) -- (14.6814,1.96147) -- (14.809,1.94646) -- (14.9325,1.93217) -- (15.0521,1.91857) --
 (15.168,1.90558) -- (15.2804,1.89318) -- (15.3896,1.88131) -- (15.4957,1.86994) -- (15.5989,1.85904) -- (15.6993,1.84856) -- (15.7971,1.8385) -- (15.8925,1.82881) -- (15.9855,1.81949) -- (16.0762,1.81049) -- (16.1648,1.80182) -- (16.2514,1.79344) --
 (16.336,1.78534) -- (16.4188,1.77751) -- (16.4998,1.76994) -- (16.5791,1.76259) -- (16.6567,1.75548) -- (16.7328,1.74858) -- (16.8074,1.74188) -- (16.8805,1.73538) -- (16.9523,1.72907) -- (17.0227,1.72293) -- (17.0918,1.71696) -- (17.1596,1.71115)
 -- (17.2263,1.70549) -- (17.2918,1.69998) -- (17.3562,1.69461) -- (17.4195,1.68938) -- (17.4817,1.68428) -- (17.5429,1.6793) -- (17.6032,1.67444) -- (17.6625,1.66969) -- (17.7209,1.66505) -- (17.7784,1.66052) -- (17.835,1.65609) -- (17.8908,1.65176)
 -- (17.9458,1.64753) -- (18,1.64338);
\definecolor{c}{rgb}{0.4,0,0};
\draw [c,line width=2.7] (2,9.25975) -- (4.61042,6.81489) -- (6.13742,5.74441) -- (7.22084,5.10988) -- (8.06121,4.67836) -- (8.74784,4.36062) -- (9.32837,4.11413) -- (9.83126,3.91572) -- (10.2748,3.75157) -- (10.6716,3.61284) -- (11.0306,3.49359) --
 (11.3583,3.38966) -- (11.6597,3.29801) -- (11.9388,3.21642) -- (12.1986,3.14316) -- (12.4417,3.07691) -- (12.67,3.01663) -- (12.8853,2.96146) -- (13.0889,2.91073) -- (13.282,2.86386) -- (13.4658,2.82039) -- (13.641,2.77994) -- (13.8084,2.74216) --
 (13.9687,2.70677) -- (14.1224,2.67355) -- (14.2701,2.64225) -- (14.4123,2.61272) -- (14.5492,2.58479) -- (14.6814,2.55833) -- (14.809,2.5332) -- (14.9325,2.50931) -- (15.0521,2.48654) -- (15.168,2.46483) -- (15.2804,2.44408) -- (15.3896,2.42423) --
 (15.4957,2.40521) -- (15.5989,2.38697) -- (15.6993,2.36946) -- (15.7971,2.35263) -- (15.8925,2.33644) -- (15.9855,2.32084) -- (16.0762,2.30581) -- (16.1648,2.29129) -- (16.2514,2.27729) -- (16.336,2.26375) -- (16.4188,2.25067) -- (16.4998,2.23799)
 -- (16.5791,2.22572) -- (16.6567,2.21383) -- (16.7328,2.20229) -- (16.8074,2.19111) -- (16.8805,2.18024) -- (16.9523,2.16968) -- (17.0227,2.15942) -- (17.0918,2.14944) -- (17.1596,2.13973) -- (17.2263,2.13028) -- (17.2918,2.12107) --
 (17.3562,2.1121) -- (17.4195,2.10335) -- (17.4817,2.09482) -- (17.5429,2.0865) -- (17.6032,2.07838) -- (17.6625,2.07045) -- (17.7209,2.06271) -- (17.7784,2.05513) -- (17.835,2.04774) -- (17.8908,2.0405) -- (17.9458,2.03342) -- (18,2.02649);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.50507) node[scale=1.5, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.8375,9.63647) -- (15.4125,9.63647);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,8.92104) node[scale=1.5, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=2.7] (13.8375,9.05244) -- (15.4125,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,8.33701) node[scale=1.5, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.4,0,0};
\draw [c,line width=2.7] (13.8375,8.46842) -- (15.4125,8.46842);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,7.75298) node[scale=1.5, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\draw [anchor=base west] (13.5,7.16895) node[scale=1.5, color=c, rotate=0]{M$_{\tilde{\nu_{\tau}}}$ = 15 TeV};
\end{tikzpicture}


==> LumiLamdaCoeff5TeV.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.6806);
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2.68662,1.30822) -- (2.68662,1.16806);
\draw [c,line width=0.9] (3.77004,1.30822) -- (3.77004,1.16806);
\draw [c,line width=0.9] (4.61041,1.30822) -- (4.61041,1.16806);
\draw [c,line width=0.9] (5.29704,1.30822) -- (5.29704,1.16806);
\draw [c,line width=0.9] (5.87758,1.30822) -- (5.87758,1.16806);
\draw [c,line width=0.9] (6.38047,1.30822) -- (6.38047,1.16806);
\draw [c,line width=0.9] (6.82404,1.30822) -- (6.82404,1.16806);
\draw [c,line width=0.9] (7.22083,1.44839) -- (7.22083,1.16806);
\draw [anchor=base] (7.22083,0.639511) node[scale=0.900036, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (9.83125,1.30822) -- (9.83125,1.16806);
\draw [c,line width=0.9] (11.3583,1.30822) -- (11.3583,1.16806);
\draw [c,line width=0.9] (12.4417,1.30822) -- (12.4417,1.16806);
\draw [c,line width=0.9] (13.282,1.30822) -- (13.282,1.16806);
\draw [c,line width=0.9] (13.9687,1.30822) -- (13.9687,1.16806);
\draw [c,line width=0.9] (14.5492,1.30822) -- (14.5492,1.16806);
\draw [c,line width=0.9] (15.0521,1.30822) -- (15.0521,1.16806);
\draw [c,line width=0.9] (15.4957,1.30822) -- (15.4957,1.16806);
\draw [c,line width=0.9] (15.8925,1.44839) -- (15.8925,1.16806);
\draw [anchor=base] (15.8925,0.639511) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw (10,0.513945) node[scale=1.5, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2.68662,10.3723) -- (2.68662,10.5125);
\draw [c,line width=0.9] (3.77004,10.3723) -- (3.77004,10.5125);
\draw [c,line width=0.9] (4.61041,10.3723) -- (4.61041,10.5125);
\draw [c,line width=0.9] (5.29704,10.3723) -- (5.29704,10.5125);
\draw [c,line width=0.9] (5.87758,10.3723) -- (5.87758,10.5125);
\draw [c,line width=0.9] (6.38047,10.3723) -- (6.38047,10.5125);
\draw [c,line width=0.9] (6.82404,10.3723) -- (6.82404,10.5125);
\draw [c,line width=0.9] (7.22083,10.2322) -- (7.22083,10.5125);
\draw [c,line width=0.9] (9.83125,10.3723) -- (9.83125,10.5125);
\draw [c,line width=0.9] (11.3583,10.3723) -- (11.3583,10.5125);
\draw [c,line width=0.9] (12.4417,10.3723) -- (12.4417,10.5125);
\draw [c,line width=0.9] (13.282,10.3723) -- (13.282,10.5125);
\draw [c,line width=0.9] (13.9687,10.3723) -- (13.9687,10.5125);
\draw [c,line width=0.9] (14.5492,10.3723) -- (14.5492,10.5125);
\draw [c,line width=0.9] (15.0521,10.3723) -- (15.0521,10.5125);
\draw [c,line width=0.9] (15.4957,10.3723) -- (15.4957,10.5125);
\draw [c,line width=0.9] (15.8925,10.2322) -- (15.8925,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,2.12377) -- (2,2.12377);
\draw [c,line width=0.9] (2.24,2.58981) -- (2,2.58981);
\draw [c,line width=0.9] (2.24,3.05585) -- (2,3.05585);
\draw [c,line width=0.9] (2.24,3.5219) -- (2,3.5219);
\draw [c,line width=0.9] (2.48,3.98794) -- (2,3.98794);
\draw [c,line width=0.9] (2.24,4.45398) -- (2,4.45398);
\draw [c,line width=0.9] (2.24,4.92002) -- (2,4.92002);
\draw [c,line width=0.9] (2.24,5.38606) -- (2,5.38606);
\draw [c,line width=0.9] (2.48,5.8521) -- (2,5.8521);
\draw [c,line width=0.9] (2.24,6.31814) -- (2,6.31814);
\draw [c,line width=0.9] (2.24,6.78418) -- (2,6.78418);
\draw [c,line width=0.9] (2.24,7.25023) -- (2,7.25023);
\draw [c,line width=0.9] (2.48,7.71627) -- (2,7.71627);
\draw [c,line width=0.9] (2.24,8.18231) -- (2,8.18231);
\draw [c,line width=0.9] (2.24,8.64835) -- (2,8.64835);
\draw [c,line width=0.9] (2.24,9.11439) -- (2,9.11439);
\draw [c,line width=0.9] (2.48,9.58043) -- (2,9.58043);
\draw [c,line width=0.9] (2.48,2.12377) -- (2,2.12377);
\draw [c,line width=0.9] (2.24,1.65773) -- (2,1.65773);
\draw [c,line width=0.9] (2.24,1.19169) -- (2,1.19169);
\draw [c,line width=0.9] (2.48,9.58043) -- (2,9.58043);
\draw [c,line width=0.9] (2.24,10.0465) -- (2,10.0465);
\draw [anchor= east] (1.9,2.12377) node[scale=0.900036, color=c, rotate=0]{0.002};
\draw [anchor= east] (1.9,3.98794) node[scale=0.900036, color=c, rotate=0]{0.004};
\draw [anchor= east] (1.9,5.8521) node[scale=0.900036, color=c, rotate=0]{0.006};
\draw [anchor= east] (1.9,7.71627) node[scale=0.900036, color=c, rotate=0]{0.008};
\draw [anchor= east] (1.9,9.58043) node[scale=0.900036, color=c, rotate=0]{0.01};
\draw (0.432,5.84029) node[scale=1.5, color=c, rotate=90]{$\lambda'_{311} = \lambda_{312} = \lambda_{321}$};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,2.12377) -- (18,2.12377);
\draw [c,line width=0.9] (17.76,2.58981) -- (18,2.58981);
\draw [c,line width=0.9] (17.76,3.05585) -- (18,3.05585);
\draw [c,line width=0.9] (17.76,3.5219) -- (18,3.5219);
\draw [c,line width=0.9] (17.52,3.98794) -- (18,3.98794);
\draw [c,line width=0.9] (17.76,4.45398) -- (18,4.45398);
\draw [c,line width=0.9] (17.76,4.92002) -- (18,4.92002);
\draw [c,line width=0.9] (17.76,5.38606) -- (18,5.38606);
\draw [c,line width=0.9] (17.52,5.8521) -- (18,5.8521);
\draw [c,line width=0.9] (17.76,6.31814) -- (18,6.31814);
\draw [c,line width=0.9] (17.76,6.78418) -- (18,6.78418);
\draw [c,line width=0.9] (17.76,7.25023) -- (18,7.25023);
\draw [c,line width=0.9] (17.52,7.71627) -- (18,7.71627);
\draw [c,line width=0.9] (17.76,8.18231) -- (18,8.18231);
\draw [c,line width=0.9] (17.76,8.64835) -- (18,8.64835);
\draw [c,line width=0.9] (17.76,9.11439) -- (18,9.11439);
\draw [c,line width=0.9] (17.52,9.58043) -- (18,9.58043);
\draw [c,line width=0.9] (17.52,2.12377) -- (18,2.12377);
\draw [c,line width=0.9] (17.76,1.65773) -- (18,1.65773);
\draw [c,line width=0.9] (17.76,1.19169) -- (18,1.19169);
\draw [c,line width=0.9] (17.52,9.58043) -- (18,9.58043);
\draw [c,line width=0.9] (17.76,10.0465) -- (18,10.0465);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2,4.4241) -- (4.61042,3.47194) -- (6.13742,3.0403) -- (7.22084,2.77996) -- (8.06121,2.60095) -- (8.74784,2.4681) -- (9.32837,2.36443) -- (9.83126,2.28059) -- (10.2748,2.21097) --
 (10.6716,2.15193) -- (11.0306,2.10104) -- (11.3583,2.05658) -- (11.6597,2.01729) -- (11.9388,1.98225) -- (12.1986,1.95074) -- (12.4417,1.92219) -- (12.67,1.89618) -- (12.8853,1.87235) -- (13.0889,1.85041) -- (13.282,1.83012) -- (13.4658,1.81128) --
 (13.641,1.79374) -- (13.8084,1.77733) -- (13.9687,1.76196) -- (14.1224,1.74751) -- (14.2701,1.7339) -- (14.4123,1.72105) -- (14.5492,1.70887) -- (14.6814,1.69733) -- (14.809,1.68638) -- (14.9325,1.67595) -- (15.0521,1.66601) -- (15.168,1.65653) --
 (15.2804,1.64745) -- (15.3896,1.63877) -- (15.4957,1.63046) -- (15.5989,1.62247) -- (15.6993,1.61481) -- (15.7971,1.60743) -- (15.8925,1.60034) -- (15.9855,1.59351) -- (16.0762,1.58691) -- (16.1648,1.58055) -- (16.2514,1.57441) -- (16.336,1.56846)
 -- (16.4188,1.56272) -- (16.4998,1.55716) -- (16.5791,1.55177) -- (16.6567,1.54654) -- (16.7328,1.54148) -- (16.8074,1.53656) -- (16.8805,1.53178) -- (16.9523,1.52714) -- (17.0227,1.52262) -- (17.0918,1.51823) -- (17.1596,1.51396) --
 (17.2263,1.5098) -- (17.2918,1.50574) -- (17.3562,1.50179) -- (17.4195,1.49794) -- (17.4817,1.49419) -- (17.5429,1.49051) -- (17.6032,1.48693) -- (17.6625,1.48344) -- (17.7209,1.48003) -- (17.7784,1.47669) -- (17.835,1.47343) -- (17.8908,1.47023) --
 (17.9458,1.46712) -- (18,1.46406);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=2.7] (2,5.98505) -- (4.61042,4.61766) -- (6.13742,3.99226) -- (7.22084,3.61327) -- (8.06121,3.35186) -- (8.74784,3.15742) -- (9.32837,3.00541) -- (9.83126,2.88231) --
 (10.2748,2.77996) -- (10.6716,2.69309) -- (11.0306,2.61814) -- (11.3583,2.5526) -- (11.6597,2.49467) -- (11.9388,2.44295) -- (12.1986,2.39642) -- (12.4417,2.35427) -- (12.67,2.31583) -- (12.8853,2.28059) -- (13.0889,2.24815) -- (13.282,2.21813) --
 (13.4658,2.19025) -- (13.641,2.16427) -- (13.8084,2.13998) -- (13.9687,2.11722) -- (14.1224,2.09581) -- (14.2701,2.07563) -- (14.4123,2.05658) -- (14.5492,2.03854) -- (14.6814,2.02143) -- (14.809,2.00518) -- (14.9325,1.98971) -- (15.0521,1.97496) --
 (15.168,1.96089) -- (15.2804,1.94743) -- (15.3896,1.93454) -- (15.4957,1.92219) -- (15.5989,1.91034) -- (15.6993,1.89896) -- (15.7971,1.88801) -- (15.8925,1.87748) -- (15.9855,1.86733) -- (16.0762,1.85753) -- (16.1648,1.84808) -- (16.2514,1.83895)
 -- (16.336,1.83012) -- (16.4188,1.82158) -- (16.4998,1.81331) -- (16.5791,1.8053) -- (16.6567,1.79753) -- (16.7328,1.79) -- (16.8074,1.78268) -- (16.8805,1.77558) -- (16.9523,1.76868) -- (17.0227,1.76196) -- (17.0918,1.75543) -- (17.1596,1.74907) --
 (17.2263,1.74288) -- (17.2918,1.73685) -- (17.3562,1.73098) -- (17.4195,1.72525) -- (17.4817,1.71966) -- (17.5429,1.7142) -- (17.6032,1.70887) -- (17.6625,1.70367) -- (17.7209,1.69859) -- (17.7784,1.69362) -- (17.835,1.68877) -- (17.8908,1.68401) --
 (17.9458,1.67937) -- (18,1.67482);
\definecolor{c}{rgb}{0.4,0,0};
\draw [c,line width=2.7] (2,8.90087) -- (4.61042,6.79089) -- (6.13742,5.81207) -- (7.22084,5.21419) -- (8.06121,4.79962) -- (8.74784,4.49003) -- (9.32837,4.24727) -- (9.83126,4.05017) -- (10.2748,3.88595) -- (10.6716,3.74632) -- (11.0306,3.62568) --
 (11.3583,3.52005) -- (11.6597,3.42656) -- (11.9388,3.34302) -- (12.1986,3.26777) -- (12.4417,3.19953) -- (12.67,3.13728) -- (12.8853,3.08016) -- (13.0889,3.02753) -- (13.282,2.9788) -- (13.4658,2.93353) -- (13.641,2.8913) -- (13.8084,2.85182) --
 (13.9687,2.8148) -- (14.1224,2.77995) -- (14.2701,2.74711) -- (14.4123,2.71607) -- (14.5492,2.68668) -- (14.6814,2.65881) -- (14.809,2.63231) -- (14.9325,2.60707) -- (15.0521,2.58301) -- (15.168,2.56004) -- (15.2804,2.53807) -- (15.3896,2.51703) --
 (15.4957,2.49686) -- (15.5989,2.4775) -- (15.6993,2.45889) -- (15.7971,2.441) -- (15.8925,2.42377) -- (15.9855,2.40717) -- (16.0762,2.39115) -- (16.1648,2.37568) -- (16.2514,2.36074) -- (16.336,2.3463) -- (16.4188,2.33232) -- (16.4998,2.31878) --
 (16.5791,2.30566) -- (16.6567,2.29294) -- (16.7328,2.28059) -- (16.8074,2.26861) -- (16.8805,2.25697) -- (16.9523,2.24566) -- (17.0227,2.23465) -- (17.0918,2.22395) -- (17.1596,2.21353) -- (17.2263,2.20338) -- (17.2918,2.19349) -- (17.3562,2.18385)
 -- (17.4195,2.17445) -- (17.4817,2.16528) -- (17.5429,2.15633) -- (17.6032,2.14759) -- (17.6625,2.13905) -- (17.7209,2.13071) -- (17.7784,2.12255) -- (17.835,2.11457) -- (17.8908,2.10678) -- (17.9458,2.09915) -- (18,2.09168);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,9.50507) node[scale=1.5, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.8375,9.63647) -- (15.4125,9.63647);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,8.92104) node[scale=1.5, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=2.7] (13.8375,9.05244) -- (15.4125,9.05244);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (15.75,8.33701) node[scale=1.5, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.4,0,0};
\draw [c,line width=2.7] (13.8375,8.46842) -- (15.4125,8.46842);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,7.75298) node[scale=1.5, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\draw [anchor=base west] (13.5,7.16895) node[scale=1.5, color=c, rotate=0]{M$_{\tilde{\nu_{\tau}}}$ = 5 TeV};
\end{tikzpicture}


==> LumiMass007.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2.8,10.5125) -- (2.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (4.4,10.5125) -- (4.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6,10.5125) -- (6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (7.6,10.5125) -- (7.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (9.2,10.5125) -- (9.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10.8,10.5125) -- (10.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (12.4,10.5125) -- (12.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14,10.5125) -- (14,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.6,10.5125) -- (15.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (17.2,10.5125) -- (17.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2.8,10.5125) -- (2.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (17.2,10.5125) -- (17.2,1.16806);
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.18449) -- (2,1.18449);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.31807) -- (2,2.31807);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.98117) -- (2,2.98117);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.45165) -- (2,3.45165);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.81658) -- (2,3.81658);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.11475) -- (2,4.11475);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.36685) -- (2,4.36685);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.58523) -- (2,4.58523);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.77785) -- (2,4.77785);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.95016) -- (2,4.95016);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.08374) -- (2,6.08374);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.74684) -- (2,6.74684);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.21732) -- (2,7.21732);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.58225) -- (2,7.58225);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.88042) -- (2,7.88042);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.13252) -- (2,8.13252);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.3509) -- (2,8.3509);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.54353) -- (2,8.54353);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.71583) -- (2,8.71583);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.84941) -- (2,9.84941);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,line width=0.9] (2.8,1.44839) -- (2.8,1.16806);
\draw [c,line width=0.9] (3.2,1.30822) -- (3.2,1.16806);
\draw [c,line width=0.9] (3.6,1.30822) -- (3.6,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.4,1.44839) -- (4.4,1.16806);
\draw [c,line width=0.9] (4.8,1.30822) -- (4.8,1.16806);
\draw [c,line width=0.9] (5.2,1.30822) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.6,1.30822) -- (5.6,1.16806);
\draw [c,line width=0.9] (6,1.44839) -- (6,1.16806);
\draw [c,line width=0.9] (6.4,1.30822) -- (6.4,1.16806);
\draw [c,line width=0.9] (6.8,1.30822) -- (6.8,1.16806);
\draw [c,line width=0.9] (7.2,1.30822) -- (7.2,1.16806);
\draw [c,line width=0.9] (7.6,1.44839) -- (7.6,1.16806);
\draw [c,line width=0.9] (8,1.30822) -- (8,1.16806);
\draw [c,line width=0.9] (8.4,1.30822) -- (8.4,1.16806);
\draw [c,line width=0.9] (8.8,1.30822) -- (8.8,1.16806);
\draw [c,line width=0.9] (9.2,1.44839) -- (9.2,1.16806);
\draw [c,line width=0.9] (9.6,1.30822) -- (9.6,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.4,1.30822) -- (10.4,1.16806);
\draw [c,line width=0.9] (10.8,1.44839) -- (10.8,1.16806);
\draw [c,line width=0.9] (11.2,1.30822) -- (11.2,1.16806);
\draw [c,line width=0.9] (11.6,1.30822) -- (11.6,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.4,1.44839) -- (12.4,1.16806);
\draw [c,line width=0.9] (12.8,1.30822) -- (12.8,1.16806);
\draw [c,line width=0.9] (13.2,1.30822) -- (13.2,1.16806);
\draw [c,line width=0.9] (13.6,1.30822) -- (13.6,1.16806);
\draw [c,line width=0.9] (14,1.44839) -- (14,1.16806);
\draw [c,line width=0.9] (14.4,1.30822) -- (14.4,1.16806);
\draw [c,line width=0.9] (14.8,1.30822) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.2,1.30822) -- (15.2,1.16806);
\draw [c,line width=0.9] (15.6,1.44839) -- (15.6,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.4,1.30822) -- (16.4,1.16806);
\draw [c,line width=0.9] (16.8,1.30822) -- (16.8,1.16806);
\draw [c,line width=0.9] (17.2,1.44839) -- (17.2,1.16806);
\draw [c,line width=0.9] (2.8,1.44839) -- (2.8,1.16806);
\draw [c,line width=0.9] (2.4,1.30822) -- (2.4,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [c,line width=0.9] (17.2,1.44839) -- (17.2,1.16806);
\draw [c,line width=0.9] (17.6,1.30822) -- (17.6,1.16806);
\draw [anchor=base] (2.8,0.782598) node[scale=0.900036, color=c, rotate=0]{16};
\draw [anchor=base] (4.4,0.782598) node[scale=0.900036, color=c, rotate=0]{18};
\draw [anchor=base] (6,0.782598) node[scale=0.900036, color=c, rotate=0]{20};
\draw [anchor=base] (7.6,0.782598) node[scale=0.900036, color=c, rotate=0]{22};
\draw [anchor=base] (9.2,0.782598) node[scale=0.900036, color=c, rotate=0]{24};
\draw [anchor=base] (10.8,0.782598) node[scale=0.900036, color=c, rotate=0]{26};
\draw [anchor=base] (12.4,0.782598) node[scale=0.900036, color=c, rotate=0]{28};
\draw [anchor=base] (14,0.782598) node[scale=0.900036, color=c, rotate=0]{30};
\draw [anchor=base] (15.6,0.782598) node[scale=0.900036, color=c, rotate=0]{32};
\draw [anchor=base] (17.2,0.782598) node[scale=0.900036, color=c, rotate=0]{34};
\draw (10,0.413945) node[scale=1.5, color=c, rotate=0]{M$_{\tilde{\nu_{\tau}}}$[TeV]};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2.8,10.2322) -- (2.8,10.5125);
\draw [c,line width=0.9] (3.2,10.3723) -- (3.2,10.5125);
\draw [c,line width=0.9] (3.6,10.3723) -- (3.6,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.4,10.2322) -- (4.4,10.5125);
\draw [c,line width=0.9] (4.8,10.3723) -- (4.8,10.5125);
\draw [c,line width=0.9] (5.2,10.3723) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.6,10.3723) -- (5.6,10.5125);
\draw [c,line width=0.9] (6,10.2322) -- (6,10.5125);
\draw [c,line width=0.9] (6.4,10.3723) -- (6.4,10.5125);
\draw [c,line width=0.9] (6.8,10.3723) -- (6.8,10.5125);
\draw [c,line width=0.9] (7.2,10.3723) -- (7.2,10.5125);
\draw [c,line width=0.9] (7.6,10.2322) -- (7.6,10.5125);
\draw [c,line width=0.9] (8,10.3723) -- (8,10.5125);
\draw [c,line width=0.9] (8.4,10.3723) -- (8.4,10.5125);
\draw [c,line width=0.9] (8.8,10.3723) -- (8.8,10.5125);
\draw [c,line width=0.9] (9.2,10.2322) -- (9.2,10.5125);
\draw [c,line width=0.9] (9.6,10.3723) -- (9.6,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.4,10.3723) -- (10.4,10.5125);
\draw [c,line width=0.9] (10.8,10.2322) -- (10.8,10.5125);
\draw [c,line width=0.9] (11.2,10.3723) -- (11.2,10.5125);
\draw [c,line width=0.9] (11.6,10.3723) -- (11.6,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.4,10.2322) -- (12.4,10.5125);
\draw [c,line width=0.9] (12.8,10.3723) -- (12.8,10.5125);
\draw [c,line width=0.9] (13.2,10.3723) -- (13.2,10.5125);
\draw [c,line width=0.9] (13.6,10.3723) -- (13.6,10.5125);
\draw [c,line width=0.9] (14,10.2322) -- (14,10.5125);
\draw [c,line width=0.9] (14.4,10.3723) -- (14.4,10.5125);
\draw [c,line width=0.9] (14.8,10.3723) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.2,10.3723) -- (15.2,10.5125);
\draw [c,line width=0.9] (15.6,10.2322) -- (15.6,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.4,10.3723) -- (16.4,10.5125);
\draw [c,line width=0.9] (16.8,10.3723) -- (16.8,10.5125);
\draw [c,line width=0.9] (17.2,10.2322) -- (17.2,10.5125);
\draw [c,line width=0.9] (2.8,10.2322) -- (2.8,10.5125);
\draw [c,line width=0.9] (2.4,10.3723) -- (2.4,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (17.2,10.2322) -- (17.2,10.5125);
\draw [c,line width=0.9] (17.6,10.3723) -- (17.6,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,1.18449) -- (2,1.18449);
\draw [anchor= east] (1.844,1.18449) node[scale=0.900036, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.31807) -- (2,2.31807);
\draw [c,line width=0.9] (2.24,2.98117) -- (2,2.98117);
\draw [c,line width=0.9] (2.24,3.45165) -- (2,3.45165);
\draw [c,line width=0.9] (2.24,3.81658) -- (2,3.81658);
\draw [c,line width=0.9] (2.24,4.11475) -- (2,4.11475);
\draw [c,line width=0.9] (2.24,4.36685) -- (2,4.36685);
\draw [c,line width=0.9] (2.24,4.58523) -- (2,4.58523);
\draw [c,line width=0.9] (2.24,4.77785) -- (2,4.77785);
\draw [c,line width=0.9] (2.48,4.95016) -- (2,4.95016);
\draw [anchor= east] (1.844,4.95016) node[scale=0.900036, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.08374) -- (2,6.08374);
\draw [c,line width=0.9] (2.24,6.74684) -- (2,6.74684);
\draw [c,line width=0.9] (2.24,7.21732) -- (2,7.21732);
\draw [c,line width=0.9] (2.24,7.58225) -- (2,7.58225);
\draw [c,line width=0.9] (2.24,7.88042) -- (2,7.88042);
\draw [c,line width=0.9] (2.24,8.13252) -- (2,8.13252);
\draw [c,line width=0.9] (2.24,8.3509) -- (2,8.3509);
\draw [c,line width=0.9] (2.24,8.54353) -- (2,8.54353);
\draw [c,line width=0.9] (2.48,8.71583) -- (2,8.71583);
\draw [anchor= east] (1.844,8.71583) node[scale=0.900036, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84941) -- (2,9.84941);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw (0.751728,5.84029) node[scale=1.5, color=c, rotate=90]{$\mathcal{L}_{int}$[fb$^{-1}$]};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18449) -- (18,1.18449);
\draw [c,line width=0.9] (17.76,2.31807) -- (18,2.31807);
\draw [c,line width=0.9] (17.76,2.98117) -- (18,2.98117);
\draw [c,line width=0.9] (17.76,3.45165) -- (18,3.45165);
\draw [c,line width=0.9] (17.76,3.81658) -- (18,3.81658);
\draw [c,line width=0.9] (17.76,4.11475) -- (18,4.11475);
\draw [c,line width=0.9] (17.76,4.36685) -- (18,4.36685);
\draw [c,line width=0.9] (17.76,4.58523) -- (18,4.58523);
\draw [c,line width=0.9] (17.76,4.77785) -- (18,4.77785);
\draw [c,line width=0.9] (17.52,4.95016) -- (18,4.95016);
\draw [c,line width=0.9] (17.76,6.08374) -- (18,6.08374);
\draw [c,line width=0.9] (17.76,6.74684) -- (18,6.74684);
\draw [c,line width=0.9] (17.76,7.21732) -- (18,7.21732);
\draw [c,line width=0.9] (17.76,7.58225) -- (18,7.58225);
\draw [c,line width=0.9] (17.76,7.88042) -- (18,7.88042);
\draw [c,line width=0.9] (17.76,8.13252) -- (18,8.13252);
\draw [c,line width=0.9] (17.76,8.3509) -- (18,8.3509);
\draw [c,line width=0.9] (17.76,8.54353) -- (18,8.54353);
\draw [c,line width=0.9] (17.52,8.71583) -- (18,8.71583);
\draw [c,line width=0.9] (17.76,9.84941) -- (18,9.84941);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=4.5] (6.9904,2.683) -- (8.7064,3.81658) -- (9.7192,4.47969) -- (10.4416,4.95016) -- (10.9976,5.31509) -- (11.4536,5.61327) -- (11.8448,5.86537) -- (12.1816,6.08374) -- (12.4696,6.27637) --
 (12.7456,6.44867) -- (12.9832,6.60455) -- (13.1896,6.74685) -- (13.4016,6.87775) -- (13.5912,6.99894) -- (13.7616,7.11178) -- (13.916,7.21732) -- (14.0664,7.31647) -- (14.216,7.40995) -- (14.3544,7.49837) -- (14.4816,7.58225) -- (14.6,7.66205) --
 (14.7104,7.73813) -- (14.816,7.81082) -- (14.9296,7.88042) -- (15.036,7.94719) -- (15.136,8.01133) -- (15.2304,8.07305) -- (15.32,8.13252) -- (15.4056,8.18991) -- (15.4856,8.24536) -- (15.5624,8.29898) -- (15.6416,8.3509) -- (15.7232,8.40123) --
 (15.8008,8.45005) -- (15.8752,8.49746) -- (15.9464,8.54353) -- (16.0152,8.58834) -- (16.0808,8.63195) -- (16.144,8.67443) -- (16.2048,8.71583) -- (16.2632,8.75622) -- (16.3192,8.79563) -- (16.3736,8.83411) -- (16.4312,8.87171) -- (16.4904,8.90846)
 -- (16.5472,8.9444) -- (16.6032,8.97957) -- (16.6568,9.014) -- (16.7088,9.04773) -- (16.7592,9.08076) -- (16.8088,9.11315) -- (16.856,9.14491) -- (16.9024,9.17606) -- (16.9472,9.20663) -- (16.9912,9.23664) -- (17.0336,9.2661) -- (17.0752,9.29505) --
 (17.116,9.32349) -- (17.1552,9.35145) -- (17.1936,9.37894) -- (17.236,9.40597) -- (17.2792,9.43256) -- (17.3208,9.45873) -- (17.3616,9.48448) -- (17.4016,9.50984) -- (17.44,9.53481) -- (17.4784,9.5594) -- (17.5152,9.58363) -- (17.552,9.6075) --
 (17.5872,9.63103);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (5.0304,2.683) -- (6.6976,3.81658) -- (7.6928,4.47969) -- (8.3976,4.95016) -- (8.9672,5.31509) -- (9.4224,5.61327) -- (9.808,5.86537) --
 (10.1392,6.08374) -- (10.4416,6.27637) -- (10.6976,6.44867) -- (10.9384,6.60455) -- (11.164,6.74685) -- (11.3624,6.87775) -- (11.54,6.99894) -- (11.7168,7.11178) -- (11.8864,7.21732) -- (12.04,7.31647) -- (12.1816,7.40995) -- (12.3112,7.49837) --
 (12.4368,7.58225) -- (12.5672,7.66205) -- (12.688,7.73813) -- (12.8016,7.81082) -- (12.9072,7.88042) -- (13.0072,7.94719) -- (13.1016,8.01133) -- (13.1896,8.07305) -- (13.2864,8.13252) -- (13.3792,8.18991) -- (13.4672,8.24536) -- (13.5512,8.29898)
 -- (13.6304,8.3509) -- (13.7072,8.40123) -- (13.78,8.45005) -- (13.8496,8.49746) -- (13.916,8.54353) -- (13.98,8.58834) -- (14.0488,8.63195) -- (14.1176,8.67443) -- (14.184,8.71583) -- (14.248,8.75622) -- (14.3096,8.79563) -- (14.3688,8.83411) --
 (14.4264,8.87171) -- (14.4816,8.90846) -- (14.5352,8.9444) -- (14.5872,8.97957) -- (14.6376,9.014) -- (14.6864,9.04773) -- (14.7336,9.08076) -- (14.78,9.11315) -- (14.8288,9.14491) -- (14.88,9.17606) -- (14.9296,9.20663) -- (14.9776,9.23664) --
 (15.024,9.2661) -- (15.0696,9.29505) -- (15.1144,9.32349) -- (15.1576,9.35145) -- (15.2,9.37894) -- (15.2408,9.40597) -- (15.2808,9.43256) -- (15.32,9.45873) -- (15.3584,9.48448) -- (15.396,9.50984) -- (15.4328,9.53481) -- (15.468,9.5594) --
 (15.5032,9.58363) -- (15.5376,9.6075) -- (15.5704,9.63103);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=4.5] (2.6648,2.683) -- (4.2544,3.81658) -- (5.2016,4.47969) -- (5.9,4.95016) -- (6.4504,5.31509) -- (6.884,5.61327) -- (7.2728,5.86537) -- (7.5864,6.08374) -- (7.8912,6.27637) -- (8.1512,6.44867) -- (8.3744,6.60455) --
 (8.6016,6.74685) -- (8.8048,6.87775) -- (8.9864,6.99894) -- (9.1496,7.11178) -- (9.3152,7.21732) -- (9.4736,7.31647) -- (9.6184,7.40995) -- (9.752,7.49837) -- (9.8752,7.58225) -- (9.9896,7.66205) -- (10.1128,7.73813) -- (10.2296,7.81082) --
 (10.3392,7.88042) -- (10.4416,7.94719) -- (10.5384,8.01133) -- (10.6296,8.07305) -- (10.716,8.13252) -- (10.7984,8.18991) -- (10.8896,8.24536) -- (10.976,8.29898) -- (11.0592,8.3509) -- (11.1384,8.40123) -- (11.2136,8.45005) -- (11.2864,8.49746) --
 (11.3552,8.54353) -- (11.4216,8.58834) -- (11.4856,8.63195) -- (11.5464,8.67443) -- (11.6064,8.71583) -- (11.6736,8.75622) -- (11.7376,8.79563) -- (11.8,8.83411) -- (11.86,8.87171) -- (11.9176,8.90846) -- (11.9744,8.9444) -- (12.028,8.97957) --
 (12.0808,9.014) -- (12.132,9.04773) -- (12.1816,9.08076) -- (12.2296,9.11315) -- (12.276,9.14491) -- (12.3208,9.17606) -- (12.3648,9.20663) -- (12.4096,9.23664) -- (12.4576,9.2661) -- (12.5056,9.29505) -- (12.552,9.32349) -- (12.5968,9.35145) --
 (12.6408,9.37894) -- (12.6832,9.40597) -- (12.7256,9.43256) -- (12.7656,9.45873) -- (12.8056,9.48448) -- (12.8448,9.50984) -- (12.8824,9.53481) -- (12.92,9.5594) -- (12.956,9.58363) -- (12.992,9.6075) -- (13.0264,9.63103);
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [pattern=dots, draw=none, pattern color=c, fill opacity=0.55] (2,1.16806) rectangle (18,6.44867);
\definecolor{c}{rgb}{0.4,0.6,0.4};
\draw [pattern=north west lines, draw=none, pattern color=c, fill opacity=0.95] (2,6.44867) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.4,5.08374) node[scale=1.5, color=c, rotate=0]{\textbf{Phase I}};
\draw [anchor=base west] (2.4,8.84941) node[scale=1.5, color=c, rotate=0]{\textbf{Phase II}};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.4,4.67223) rectangle (17.6,6.42431);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.45,6.00089) node[scale=1.5, color=c, rotate=0]{$2\sigma$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=4.5] (14.5575,6.1323) -- (16.2925,6.1323);
\draw [anchor=base west] (16.45,5.41687) node[scale=1.5, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (14.5575,5.54827) -- (16.2925,5.54827);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.45,4.83284) node[scale=1.5, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=4.5] (14.5575,4.96424) -- (16.2925,4.96424);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.4,2.33611) rectangle (17.6,4.67223);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.45,4.24881) node[scale=1.00592, color=c, rotate=0]{FCC ($pp\rightarrow e\mu + X$)};
\draw [anchor=base west] (13.45,3.66478) node[scale=1.00592, color=c, rotate=0]{$\lambda'_{311} = 0.11$};
\draw [anchor=base west] (13.45,3.08075) node[scale=1.00592, color=c, rotate=0]{$\lambda_{312} = \lambda_{321} = 0.07$};
\draw [anchor=base west] (13.45,2.49672) node[scale=1.00592, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\definecolor{c}{rgb}{0.6,0,0.8};
\draw [c,line width=0.9] (2,6.44867) -- (18,6.44867);
\end{tikzpicture}


==> cross_section_FCC.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.69945,1.68768) -- (2.69945,1.36103);
\draw [c,line width=0.9] (4.88525,1.68768) -- (4.88525,1.36103);
\draw [c,line width=0.9] (7.07104,1.68768) -- (7.07104,1.36103);
\draw [c,line width=0.9] (9.25683,1.68768) -- (9.25683,1.36103);
\draw [c,line width=0.9] (11.4426,1.68768) -- (11.4426,1.36103);
\draw [c,line width=0.9] (13.6284,1.68768) -- (13.6284,1.36103);
\draw [c,line width=0.9] (15.8142,1.68768) -- (15.8142,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (2.69945,1.68768) -- (2.69945,1.36103);
\draw [anchor=base] (2.69945,0.911891) node[scale=1.08185, color=c, rotate=0]{5};
\draw [anchor=base] (4.88525,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (7.07104,0.911891) node[scale=1.08185, color=c, rotate=0]{15};
\draw [anchor=base] (9.25683,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (11.4426,0.911891) node[scale=1.08185, color=c, rotate=0]{25};
\draw [anchor=base] (13.6284,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (15.8142,0.911891) node[scale=1.08185, color=c, rotate=0]{35};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw (10,0.293983) node[scale=1.58185, color=c, rotate=0]{M$_{\tilde{\nu_{\tau}}}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.69945,11.9226) -- (2.69945,12.2493);
\draw [c,line width=0.9] (4.88525,11.9226) -- (4.88525,12.2493);
\draw [c,line width=0.9] (7.07104,11.9226) -- (7.07104,12.2493);
\draw [c,line width=0.9] (9.25683,11.9226) -- (9.25683,12.2493);
\draw [c,line width=0.9] (11.4426,11.9226) -- (11.4426,12.2493);
\draw [c,line width=0.9] (13.6284,11.9226) -- (13.6284,12.2493);
\draw [c,line width=0.9] (15.8142,11.9226) -- (15.8142,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2.69945,11.9226) -- (2.69945,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.37788) -- (2,1.37788);
\draw [c,line width=0.9] (2.24,1.45623) -- (2,1.45623);
\draw [c,line width=0.9] (2.48,1.52633) -- (2,1.52633);
\draw [anchor= east] (1.844,1.52633) node[scale=1.08185, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,1.98746) -- (2,1.98746);
\draw [c,line width=0.9] (2.24,2.25721) -- (2,2.25721);
\draw [c,line width=0.9] (2.24,2.44859) -- (2,2.44859);
\draw [c,line width=0.9] (2.24,2.59705) -- (2,2.59705);
\draw [c,line width=0.9] (2.24,2.71834) -- (2,2.71834);
\draw [c,line width=0.9] (2.24,2.82089) -- (2,2.82089);
\draw [c,line width=0.9] (2.24,2.90973) -- (2,2.90973);
\draw [c,line width=0.9] (2.24,2.98809) -- (2,2.98809);
\draw [c,line width=0.9] (2.48,3.05818) -- (2,3.05818);
\draw [anchor= east] (1.844,3.05818) node[scale=1.08185, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,3.51931) -- (2,3.51931);
\draw [c,line width=0.9] (2.24,3.78906) -- (2,3.78906);
\draw [c,line width=0.9] (2.24,3.98044) -- (2,3.98044);
\draw [c,line width=0.9] (2.24,4.1289) -- (2,4.1289);
\draw [c,line width=0.9] (2.24,4.25019) -- (2,4.25019);
\draw [c,line width=0.9] (2.24,4.35274) -- (2,4.35274);
\draw [c,line width=0.9] (2.24,4.44158) -- (2,4.44158);
\draw [c,line width=0.9] (2.24,4.51994) -- (2,4.51994);
\draw [c,line width=0.9] (2.48,4.59003) -- (2,4.59003);
\draw [anchor= east] (1.844,4.59003) node[scale=1.08185, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,5.05116) -- (2,5.05116);
\draw [c,line width=0.9] (2.24,5.32091) -- (2,5.32091);
\draw [c,line width=0.9] (2.24,5.5123) -- (2,5.5123);
\draw [c,line width=0.9] (2.24,5.66075) -- (2,5.66075);
\draw [c,line width=0.9] (2.24,5.78204) -- (2,5.78204);
\draw [c,line width=0.9] (2.24,5.88459) -- (2,5.88459);
\draw [c,line width=0.9] (2.24,5.97343) -- (2,5.97343);
\draw [c,line width=0.9] (2.24,6.05179) -- (2,6.05179);
\draw [c,line width=0.9] (2.48,6.12188) -- (2,6.12188);
\draw [anchor= east] (1.844,6.12188) node[scale=1.08185, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,6.58301) -- (2,6.58301);
\draw [c,line width=0.9] (2.24,6.85276) -- (2,6.85276);
\draw [c,line width=0.9] (2.24,7.04415) -- (2,7.04415);
\draw [c,line width=0.9] (2.24,7.1926) -- (2,7.1926);
\draw [c,line width=0.9] (2.24,7.31389) -- (2,7.31389);
\draw [c,line width=0.9] (2.24,7.41644) -- (2,7.41644);
\draw [c,line width=0.9] (2.24,7.50528) -- (2,7.50528);
\draw [c,line width=0.9] (2.24,7.58364) -- (2,7.58364);
\draw [c,line width=0.9] (2.48,7.65373) -- (2,7.65373);
\draw [anchor= east] (1.844,7.65373) node[scale=1.08185, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,8.11486) -- (2,8.11486);
\draw [c,line width=0.9] (2.24,8.38461) -- (2,8.38461);
\draw [c,line width=0.9] (2.24,8.576) -- (2,8.576);
\draw [c,line width=0.9] (2.24,8.72445) -- (2,8.72445);
\draw [c,line width=0.9] (2.24,8.84574) -- (2,8.84574);
\draw [c,line width=0.9] (2.24,8.9483) -- (2,8.9483);
\draw [c,line width=0.9] (2.24,9.03713) -- (2,9.03713);
\draw [c,line width=0.9] (2.24,9.11549) -- (2,9.11549);
\draw [c,line width=0.9] (2.48,9.18558) -- (2,9.18558);
\draw [anchor= east] (1.844,9.18558) node[scale=1.08185, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,9.64672) -- (2,9.64672);
\draw [c,line width=0.9] (2.24,9.91646) -- (2,9.91646);
\draw [c,line width=0.9] (2.24,10.1078) -- (2,10.1078);
\draw [c,line width=0.9] (2.24,10.2563) -- (2,10.2563);
\draw [c,line width=0.9] (2.24,10.3776) -- (2,10.3776);
\draw [c,line width=0.9] (2.24,10.4801) -- (2,10.4801);
\draw [c,line width=0.9] (2.24,10.569) -- (2,10.569);
\draw [c,line width=0.9] (2.24,10.6473) -- (2,10.6473);
\draw [c,line width=0.9] (2.48,10.7174) -- (2,10.7174);
\draw [anchor= east] (1.844,10.7174) node[scale=1.08185, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,11.1786) -- (2,11.1786);
\draw [c,line width=0.9] (2.24,11.4483) -- (2,11.4483);
\draw [c,line width=0.9] (2.24,11.6397) -- (2,11.6397);
\draw [c,line width=0.9] (2.24,11.7882) -- (2,11.7882);
\draw [c,line width=0.9] (2.24,11.9094) -- (2,11.9094);
\draw [c,line width=0.9] (2.24,12.012) -- (2,12.012);
\draw [c,line width=0.9] (2.24,12.1008) -- (2,12.1008);
\draw [c,line width=0.9] (2.24,12.1792) -- (2,12.1792);
\draw [c,line width=0.9] (2.48,12.2493) -- (2,12.2493);
\draw [anchor= east] (1.844,12.2493) node[scale=1.08185, color=c, rotate=0]{1};
\draw (0.456,6.80516) node[scale=1.58185, color=c, rotate=90]{$\sigma$ [pb]};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.37788) -- (18,1.37788);
\draw [c,line width=0.9] (17.76,1.45623) -- (18,1.45623);
\draw [c,line width=0.9] (17.52,1.52633) -- (18,1.52633);
\draw [c,line width=0.9] (17.76,1.98746) -- (18,1.98746);
\draw [c,line width=0.9] (17.76,2.25721) -- (18,2.25721);
\draw [c,line width=0.9] (17.76,2.44859) -- (18,2.44859);
\draw [c,line width=0.9] (17.76,2.59705) -- (18,2.59705);
\draw [c,line width=0.9] (17.76,2.71834) -- (18,2.71834);
\draw [c,line width=0.9] (17.76,2.82089) -- (18,2.82089);
\draw [c,line width=0.9] (17.76,2.90973) -- (18,2.90973);
\draw [c,line width=0.9] (17.76,2.98809) -- (18,2.98809);
\draw [c,line width=0.9] (17.52,3.05818) -- (18,3.05818);
\draw [c,line width=0.9] (17.76,3.51931) -- (18,3.51931);
\draw [c,line width=0.9] (17.76,3.78906) -- (18,3.78906);
\draw [c,line width=0.9] (17.76,3.98044) -- (18,3.98044);
\draw [c,line width=0.9] (17.76,4.1289) -- (18,4.1289);
\draw [c,line width=0.9] (17.76,4.25019) -- (18,4.25019);
\draw [c,line width=0.9] (17.76,4.35274) -- (18,4.35274);
\draw [c,line width=0.9] (17.76,4.44158) -- (18,4.44158);
\draw [c,line width=0.9] (17.76,4.51994) -- (18,4.51994);
\draw [c,line width=0.9] (17.52,4.59003) -- (18,4.59003);
\draw [c,line width=0.9] (17.76,5.05116) -- (18,5.05116);
\draw [c,line width=0.9] (17.76,5.32091) -- (18,5.32091);
\draw [c,line width=0.9] (17.76,5.5123) -- (18,5.5123);
\draw [c,line width=0.9] (17.76,5.66075) -- (18,5.66075);
\draw [c,line width=0.9] (17.76,5.78204) -- (18,5.78204);
\draw [c,line width=0.9] (17.76,5.88459) -- (18,5.88459);
\draw [c,line width=0.9] (17.76,5.97343) -- (18,5.97343);
\draw [c,line width=0.9] (17.76,6.05179) -- (18,6.05179);
\draw [c,line width=0.9] (17.52,6.12188) -- (18,6.12188);
\draw [c,line width=0.9] (17.76,6.58301) -- (18,6.58301);
\draw [c,line width=0.9] (17.76,6.85276) -- (18,6.85276);
\draw [c,line width=0.9] (17.76,7.04415) -- (18,7.04415);
\draw [c,line width=0.9] (17.76,7.1926) -- (18,7.1926);
\draw [c,line width=0.9] (17.76,7.31389) -- (18,7.31389);
\draw [c,line width=0.9] (17.76,7.41644) -- (18,7.41644);
\draw [c,line width=0.9] (17.76,7.50528) -- (18,7.50528);
\draw [c,line width=0.9] (17.76,7.58364) -- (18,7.58364);
\draw [c,line width=0.9] (17.52,7.65373) -- (18,7.65373);
\draw [c,line width=0.9] (17.76,8.11486) -- (18,8.11486);
\draw [c,line width=0.9] (17.76,8.38461) -- (18,8.38461);
\draw [c,line width=0.9] (17.76,8.576) -- (18,8.576);
\draw [c,line width=0.9] (17.76,8.72445) -- (18,8.72445);
\draw [c,line width=0.9] (17.76,8.84574) -- (18,8.84574);
\draw [c,line width=0.9] (17.76,8.9483) -- (18,8.9483);
\draw [c,line width=0.9] (17.76,9.03713) -- (18,9.03713);
\draw [c,line width=0.9] (17.76,9.11549) -- (18,9.11549);
\draw [c,line width=0.9] (17.52,9.18558) -- (18,9.18558);
\draw [c,line width=0.9] (17.76,9.64672) -- (18,9.64672);
\draw [c,line width=0.9] (17.76,9.91646) -- (18,9.91646);
\draw [c,line width=0.9] (17.76,10.1078) -- (18,10.1078);
\draw [c,line width=0.9] (17.76,10.2563) -- (18,10.2563);
\draw [c,line width=0.9] (17.76,10.3776) -- (18,10.3776);
\draw [c,line width=0.9] (17.76,10.4801) -- (18,10.4801);
\draw [c,line width=0.9] (17.76,10.569) -- (18,10.569);
\draw [c,line width=0.9] (17.76,10.6473) -- (18,10.6473);
\draw [c,line width=0.9] (17.52,10.7174) -- (18,10.7174);
\draw [c,line width=0.9] (17.76,11.1786) -- (18,11.1786);
\draw [c,line width=0.9] (17.76,11.4483) -- (18,11.4483);
\draw [c,line width=0.9] (17.76,11.6397) -- (18,11.6397);
\draw [c,line width=0.9] (17.76,11.7882) -- (18,11.7882);
\draw [c,line width=0.9] (17.76,11.9094) -- (18,11.9094);
\draw [c,line width=0.9] (17.76,12.012) -- (18,12.012);
\draw [c,line width=0.9] (17.76,12.1008) -- (18,12.1008);
\draw [c,line width=0.9] (17.76,12.1792) -- (18,12.1792);
\draw [c,line width=0.9] (17.52,12.2493) -- (18,12.2493);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,10.5707) -- (2.04372,10.4966);
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2.04372,10.4966) -- (2.2623,10.1698) -- (2.48087,9.87671) -- (2.69945,9.60971) -- (2.91803,9.36424) -- (3.13661,9.13593) -- (3.35519,8.92375) -- (3.57377,8.72282) -- (3.79235,8.53263) --
 (4.01093,8.35118) -- (4.22951,8.17761) -- (4.44809,8.01288) -- (4.66667,7.85294) -- (4.88525,7.69836) -- (5.10383,7.54895) -- (5.3224,7.40455) -- (5.54098,7.2626) -- (5.75956,7.12542) -- (5.97814,6.9908) -- (6.19672,6.86122) -- (6.4153,6.73008) --
 (6.63388,6.60416) -- (6.85246,6.47977) -- (7.07104,6.35787) -- (7.28962,6.23112) -- (7.5082,6.11713) -- (7.72678,6.00322) -- (7.94536,5.88768) -- (8.16393,5.76765) -- (8.38251,5.65551) -- (8.60109,5.5418) -- (8.81967,5.43079) -- (9.03825,5.31744) --
 (9.25683,5.20823) -- (9.47541,5.09847) -- (9.69399,4.99032) -- (9.91257,4.88158) -- (10.1311,4.77561) -- (10.3497,4.66775) -- (10.5683,4.56146) -- (10.7869,4.45485) -- (11.0055,4.33911) -- (11.224,4.24108) -- (11.4426,4.13893) -- (11.6612,4.03331)
 -- (11.8798,3.93227) -- (12.0984,3.82379) -- (12.3169,3.72118) -- (12.5355,3.61759) -- (12.7541,3.51383) -- (12.9727,3.40678) -- (13.1913,3.31034) -- (13.4098,3.2063) -- (13.6284,3.10526) -- (14.0656,2.89967) -- (14.5027,2.69807) --
 (14.9399,2.49671) -- (15.377,2.30429) -- (15.8142,2.10875) -- (16.2514,1.90993) -- (16.6885,1.72103) -- (17.1257,1.5395) -- (17.5628,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (10.25,11.0754) node[scale=1.20912, color=c, rotate=0]{$\lambda'_{311} = 0.11 \; \& \; \lambda_{312} = \lambda_{321} =  0.07 $};
\draw [anchor=base west] (10.25,10.3949) node[scale=1.20912, color=c, rotate=0]{ };
\draw [anchor=base west] (10.25,9.71436) node[scale=1.20912, color=c, rotate=0]{FCC ($pp \rightarrow e \mu + X$)};
\draw [anchor=base west] (10.25,9.03385) node[scale=1.20912, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\end{tikzpicture}


==> decay_width_FCC.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.69945,1.68768) -- (2.69945,1.36103);
\draw [c,line width=0.9] (4.88525,1.68768) -- (4.88525,1.36103);
\draw [c,line width=0.9] (7.07104,1.68768) -- (7.07104,1.36103);
\draw [c,line width=0.9] (9.25683,1.68768) -- (9.25683,1.36103);
\draw [c,line width=0.9] (11.4426,1.68768) -- (11.4426,1.36103);
\draw [c,line width=0.9] (13.6284,1.68768) -- (13.6284,1.36103);
\draw [c,line width=0.9] (15.8142,1.68768) -- (15.8142,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [c,line width=0.9] (2.69945,1.68768) -- (2.69945,1.36103);
\draw [anchor=base] (2.69945,0.911891) node[scale=1.08185, color=c, rotate=0]{5};
\draw [anchor=base] (4.88525,0.911891) node[scale=1.08185, color=c, rotate=0]{10};
\draw [anchor=base] (7.07104,0.911891) node[scale=1.08185, color=c, rotate=0]{15};
\draw [anchor=base] (9.25683,0.911891) node[scale=1.08185, color=c, rotate=0]{20};
\draw [anchor=base] (11.4426,0.911891) node[scale=1.08185, color=c, rotate=0]{25};
\draw [anchor=base] (13.6284,0.911891) node[scale=1.08185, color=c, rotate=0]{30};
\draw [anchor=base] (15.8142,0.911891) node[scale=1.08185, color=c, rotate=0]{35};
\draw [anchor=base] (18,0.911891) node[scale=1.08185, color=c, rotate=0]{40};
\draw (10,0.446418) node[scale=1.58185, color=c, rotate=0]{M$_{\tilde{\nu_{\tau}}}$ [TeV]};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.69945,11.9226) -- (2.69945,12.2493);
\draw [c,line width=0.9] (4.88525,11.9226) -- (4.88525,12.2493);
\draw [c,line width=0.9] (7.07104,11.9226) -- (7.07104,12.2493);
\draw [c,line width=0.9] (9.25683,11.9226) -- (9.25683,12.2493);
\draw [c,line width=0.9] (11.4426,11.9226) -- (11.4426,12.2493);
\draw [c,line width=0.9] (13.6284,11.9226) -- (13.6284,12.2493);
\draw [c,line width=0.9] (15.8142,11.9226) -- (15.8142,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2.69945,11.9226) -- (2.69945,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.86405) -- (2,1.86405);
\draw [c,line width=0.9] (2.48,2.31402) -- (2,2.31402);
\draw [anchor= east] (1.844,2.31402) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,5.2743) -- (2,5.2743);
\draw [c,line width=0.9] (2.24,7.00595) -- (2,7.00595);
\draw [c,line width=0.9] (2.24,8.23458) -- (2,8.23458);
\draw [c,line width=0.9] (2.24,9.18758) -- (2,9.18758);
\draw [c,line width=0.9] (2.24,9.96623) -- (2,9.96623);
\draw [c,line width=0.9] (2.24,10.6246) -- (2,10.6246);
\draw [c,line width=0.9] (2.24,11.1949) -- (2,11.1949);
\draw [c,line width=0.9] (2.24,11.6979) -- (2,11.6979);
\draw [c,line width=0.9] (2.48,12.1479) -- (2,12.1479);
\draw [anchor= east] (1.844,12.1479) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw (0.88,6.80516) node[scale=1.58185, color=c, rotate=90]{$\Gamma [GeV]$};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.76,1.86405) -- (18,1.86405);
\draw [c,line width=0.9] (17.52,2.31402) -- (18,2.31402);
\draw [c,line width=0.9] (17.76,5.2743) -- (18,5.2743);
\draw [c,line width=0.9] (17.76,7.00595) -- (18,7.00595);
\draw [c,line width=0.9] (17.76,8.23458) -- (18,8.23458);
\draw [c,line width=0.9] (17.76,9.18758) -- (18,9.18758);
\draw [c,line width=0.9] (17.76,9.96623) -- (18,9.96623);
\draw [c,line width=0.9] (17.76,10.6246) -- (18,10.6246);
\draw [c,line width=0.9] (17.76,11.1949) -- (18,11.1949);
\draw [c,line width=0.9] (17.76,11.6979) -- (18,11.6979);
\draw [c,line width=0.9] (17.52,12.1479) -- (18,12.1479);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=3.6] (2.01069,1.36103) -- (2.04372,1.46051);
\draw [c,line width=3.6] (2.04372,1.46051) -- (2.2623,2.03079) -- (2.48087,2.53381) -- (2.69945,2.98379) -- (2.91803,3.39083) -- (3.13661,3.76244) -- (3.35519,4.10428) -- (3.57377,4.42078) -- (3.79235,4.71544) -- (4.01093,4.99107) --
 (4.22951,5.24998) -- (4.44809,5.49409) -- (4.66667,5.725) -- (4.88525,5.94406) -- (5.10383,6.15243) -- (5.3224,6.35111) -- (5.54098,6.54095) -- (5.75956,6.72272) -- (5.97814,6.89706) -- (6.19672,7.06456) -- (6.4153,7.22574) -- (6.63388,7.38106) --
 (6.85246,7.53093) -- (7.07104,7.67571) -- (7.28962,7.81575) -- (7.5082,7.95134) -- (7.72678,8.08276) -- (7.94536,8.21026) -- (8.16393,8.33406) -- (8.38251,8.45437) -- (8.60109,8.57138) -- (8.81967,8.68528) -- (9.03825,8.79621) -- (9.25683,8.90434)
 -- (9.47541,9.0098) -- (9.69399,9.11271) -- (9.91257,9.21321) -- (10.1311,9.31139) -- (10.3497,9.40737) -- (10.5683,9.50123) -- (10.7869,9.59308) -- (11.0055,9.68299) -- (11.224,9.77106) -- (11.4426,9.85734) -- (11.6612,9.94191) -- (11.8798,10.0248)
 -- (12.0984,10.1062) -- (12.3169,10.186) -- (12.5355,10.2644) -- (12.7541,10.3413) -- (12.9727,10.4169) -- (13.1913,10.4912) -- (13.4098,10.5642) -- (13.6284,10.636) -- (14.0656,10.776) -- (14.5027,10.9116) -- (14.9399,11.043) -- (15.377,11.1705) --
 (15.8142,11.2943) -- (16.2514,11.4146) -- (16.6885,11.5317) -- (17.1257,11.6456) -- (17.5628,11.7565) -- (18,11.8646);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.25,10.582) node[scale=1.90914, color=c, rotate=0]{$\lambda_{ijk}$  = 0.07};
\end{tikzpicture}


==> selection_9.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.51904);
\draw [color=c, fill=c] (2.8,1.42786) rectangle (14,9.04309);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.8,9.04309) -- (14,9.04309) -- (14,1.42786) -- (2.8,1.42786);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,1.42786) rectangle (14,9.04309);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.8,9.04309) -- (14,9.04309) -- (14,1.42786) -- (2.8,1.42786);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,1.42786) -- (4.032,1.42786) -- (4.032,1.42786) -- (4.144,1.42786) -- (4.144,1.42786) --
 (4.256,1.42786) -- (4.256,1.42786) -- (4.368,1.42786) -- (4.368,1.42786) -- (4.48,1.42786) -- (4.48,1.42786) -- (4.592,1.42786) -- (4.592,1.42786) -- (4.704,1.42786) -- (4.704,1.42786) -- (4.816,1.42786) -- (4.816,1.42786) -- (4.928,1.42786) --
 (4.928,1.42786) -- (5.04,1.42786) -- (5.04,1.42786) -- (5.152,1.42786) -- (5.152,1.42786) -- (5.264,1.42786) -- (5.264,1.42786) -- (5.376,1.42786) -- (5.376,1.42786) -- (5.488,1.42786) -- (5.488,1.42786) -- (5.6,1.42786) -- (5.6,1.42786) --
 (5.712,1.42786) -- (5.712,1.42786) -- (5.824,1.42786) -- (5.824,1.42786) -- (5.936,1.42786) -- (5.936,1.42786) -- (6.048,1.42786) -- (6.048,1.42786) -- (6.16,1.42786) -- (6.16,1.42786) -- (6.272,1.42786) -- (6.272,1.42786) -- (6.384,1.42786) --
 (6.384,1.42786) -- (6.496,1.42786) -- (6.496,1.42786) -- (6.608,1.42786) -- (6.608,1.42786) -- (6.72,1.42786) -- (6.72,1.42786) -- (6.832,1.42786) -- (6.832,1.42786) -- (6.944,1.42786) -- (6.944,1.42786) -- (7.056,1.42786) -- (7.056,1.42786) --
 (7.168,1.42786) -- (7.168,1.42786) -- (7.28,1.42786) -- (7.28,1.42786) -- (7.392,1.42786) -- (7.392,1.42786) -- (7.504,1.42786) -- (7.504,1.42786) -- (7.616,1.42786) -- (7.616,1.42786) -- (7.728,1.42786) -- (7.728,1.42786) -- (7.84,1.42786) --
 (7.84,1.42786) -- (7.952,1.42786) -- (7.952,1.42786) -- (8.064,1.42786) -- (8.064,1.42786) -- (8.176,1.42786) -- (8.176,1.42786) -- (8.288,1.42786) -- (8.288,1.42786) -- (8.4,1.42786) -- (8.4,1.42786) -- (8.512,1.42786) -- (8.512,1.42786) --
 (8.624,1.42786) -- (8.624,1.42786) -- (8.736,1.42786) -- (8.736,1.42786) -- (8.848,1.42786) -- (8.848,1.42786) -- (8.96,1.42786) -- (8.96,1.42786) -- (9.072,1.42786) -- (9.072,1.42786) -- (9.184,1.42786) -- (9.184,1.42786) -- (9.296,1.42786) --
 (9.296,1.42786) -- (9.408,1.42786) -- (9.408,1.42786) -- (9.52,1.42786) -- (9.52,1.42786) -- (9.632,1.42786) -- (9.632,1.42786) -- (9.744,1.42786) -- (9.744,1.42786) -- (9.856,1.42786) -- (9.856,1.42786) -- (9.968,1.42786) -- (9.968,1.42786) --
 (10.08,1.42786) -- (10.08,1.42786) -- (10.192,1.42786) -- (10.192,1.42786) -- (10.304,1.42786) -- (10.304,1.42786) -- (10.416,1.42786) -- (10.416,1.42786) -- (10.528,1.42786) -- (10.528,1.42786) -- (10.64,1.42786) -- (10.64,1.42786) --
 (10.752,1.42786) -- (10.752,1.42786) -- (10.864,1.42786) -- (10.864,1.42786) -- (10.976,1.42786) -- (10.976,1.42786) -- (11.088,1.42786) -- (11.088,1.42786) -- (11.2,1.42786) -- (11.2,1.42786) -- (11.312,1.42786) -- (11.312,1.42786) --
 (11.424,1.42786) -- (11.424,1.42786) -- (11.536,1.42786) -- (11.536,1.42786) -- (11.648,1.42786) -- (11.648,1.42786) -- (11.76,1.42786) -- (11.76,1.42786) -- (11.872,1.42786) -- (11.872,1.42786) -- (11.984,1.42786) -- (11.984,1.42786) --
 (12.096,1.42786) -- (12.096,1.42786) -- (12.208,1.42786) -- (12.208,1.42786) -- (12.32,1.42786) -- (12.32,1.42786) -- (12.432,1.42786) -- (12.432,1.42786) -- (12.544,1.42786) -- (12.544,1.42786) -- (12.656,1.42786) -- (12.656,1.42786) --
 (12.768,1.42786) -- (12.768,1.42786) -- (12.88,1.42786) -- (12.88,1.42786) -- (12.992,1.42786) -- (12.992,1.42786) -- (13.104,1.42786) -- (13.104,1.42786) -- (13.216,1.42786) -- (13.216,1.42786) -- (13.328,1.42786) -- (13.328,1.42786) --
 (13.44,1.42786) -- (13.44,1.42786) -- (13.552,1.42786) -- (13.552,1.42786) -- (13.664,1.42786) -- (13.664,1.42786) -- (13.776,1.42786) -- (13.776,1.42786) -- (13.888,1.42786) -- (13.888,1.42786) -- (14,1.42786);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.42786) -- (14,1.42786);
\draw [c,line width=0.9] (2.8,1.58778) -- (2.8,1.42786);
\draw [c,line width=0.9] (3.92,1.58778) -- (3.92,1.42786);
\draw [c,line width=0.9] (5.04,1.58778) -- (5.04,1.42786);
\draw [c,line width=0.9] (6.16,1.58778) -- (6.16,1.42786);
\draw [c,line width=0.9] (7.28,1.58778) -- (7.28,1.42786);
\draw [c,line width=0.9] (8.4,1.58778) -- (8.4,1.42786);
\draw [c,line width=0.9] (9.52,1.58778) -- (9.52,1.42786);
\draw [c,line width=0.9] (10.64,1.58778) -- (10.64,1.42786);
\draw [c,line width=0.9] (11.76,1.58778) -- (11.76,1.42786);
\draw [c,line width=0.9] (12.88,1.58778) -- (12.88,1.42786);
\draw [c,line width=0.9] (14,1.58778) -- (14,1.42786);
\draw [anchor=base] (2.8,1.07565) node[scale=0.84566, color=c, rotate=0]{0};
\draw [anchor=base] (3.92,1.07565) node[scale=0.84566, color=c, rotate=0]{2};
\draw [anchor=base] (5.04,1.07565) node[scale=0.84566, color=c, rotate=0]{4};
\draw [anchor=base] (6.16,1.07565) node[scale=0.84566, color=c, rotate=0]{6};
\draw [anchor=base] (7.28,1.07565) node[scale=0.84566, color=c, rotate=0]{8};
\draw [anchor=base] (8.4,1.07565) node[scale=0.84566, color=c, rotate=0]{10};
\draw [anchor=base] (9.52,1.07565) node[scale=0.84566, color=c, rotate=0]{12};
\draw [anchor=base] (10.64,1.07565) node[scale=0.84566, color=c, rotate=0]{14};
\draw [anchor=base] (11.76,1.07565) node[scale=0.84566, color=c, rotate=0]{16};
\draw [anchor=base] (12.88,1.07565) node[scale=0.84566, color=c, rotate=0]{18};
\draw [anchor=base] (14,1.07565) node[scale=0.84566, color=c, rotate=0]{20};
\draw [anchor= east] (14,0.514028) node[scale=1.29074, color=c, rotate=0]{M$_{\text{inv}}(e\mu)$ [TeV]};
\draw [c,line width=0.9] (2.8,9.04309) -- (14,9.04309);
\draw [c,line width=0.9] (2.8,8.88317) -- (2.8,9.04309);
\draw [c,line width=0.9] (3.92,8.88317) -- (3.92,9.04309);
\draw [c,line width=0.9] (5.04,8.88317) -- (5.04,9.04309);
\draw [c,line width=0.9] (6.16,8.88317) -- (6.16,9.04309);
\draw [c,line width=0.9] (7.28,8.88317) -- (7.28,9.04309);
\draw [c,line width=0.9] (8.4,8.88317) -- (8.4,9.04309);
\draw [c,line width=0.9] (9.52,8.88317) -- (9.52,9.04309);
\draw [c,line width=0.9] (10.64,8.88317) -- (10.64,9.04309);
\draw [c,line width=0.9] (11.76,8.88317) -- (11.76,9.04309);
\draw [c,line width=0.9] (12.88,8.88317) -- (12.88,9.04309);
\draw [c,line width=0.9] (14,8.88317) -- (14,9.04309);
\draw [c,line width=0.9] (2.8,1.42786) -- (2.8,9.04309);
\draw [c,line width=0.9] (3.04,1.45346) -- (2.8,1.45346);
\draw [c,line width=0.9] (3.04,1.54061) -- (2.8,1.54061);
\draw [c,line width=0.9] (3.04,1.61182) -- (2.8,1.61182);
\draw [c,line width=0.9] (3.04,1.67203) -- (2.8,1.67203);
\draw [c,line width=0.9] (3.04,1.72418) -- (2.8,1.72418);
\draw [c,line width=0.9] (3.04,1.77019) -- (2.8,1.77019);
\draw [c,line width=0.9] (3.28,1.81134) -- (2.8,1.81134);
\draw [anchor= east] (2.636,1.81134) node[scale=0.84566, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (3.04,2.08206) -- (2.8,2.08206);
\draw [c,line width=0.9] (3.04,2.24042) -- (2.8,2.24042);
\draw [c,line width=0.9] (3.04,2.35278) -- (2.8,2.35278);
\draw [c,line width=0.9] (3.04,2.43993) -- (2.8,2.43993);
\draw [c,line width=0.9] (3.04,2.51114) -- (2.8,2.51114);
\draw [c,line width=0.9] (3.04,2.57135) -- (2.8,2.57135);
\draw [c,line width=0.9] (3.04,2.6235) -- (2.8,2.6235);
\draw [c,line width=0.9] (3.04,2.6695) -- (2.8,2.6695);
\draw [c,line width=0.9] (3.28,2.71065) -- (2.8,2.71065);
\draw [anchor= east] (2.636,2.71065) node[scale=0.84566, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (3.04,2.98138) -- (2.8,2.98138);
\draw [c,line width=0.9] (3.04,3.13974) -- (2.8,3.13974);
\draw [c,line width=0.9] (3.04,3.2521) -- (2.8,3.2521);
\draw [c,line width=0.9] (3.04,3.33925) -- (2.8,3.33925);
\draw [c,line width=0.9] (3.04,3.41046) -- (2.8,3.41046);
\draw [c,line width=0.9] (3.04,3.47067) -- (2.8,3.47067);
\draw [c,line width=0.9] (3.04,3.52282) -- (2.8,3.52282);
\draw [c,line width=0.9] (3.04,3.56882) -- (2.8,3.56882);
\draw [c,line width=0.9] (3.28,3.60997) -- (2.8,3.60997);
\draw [anchor= east] (2.636,3.60997) node[scale=0.84566, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (3.04,3.88069) -- (2.8,3.88069);
\draw [c,line width=0.9] (3.04,4.03905) -- (2.8,4.03905);
\draw [c,line width=0.9] (3.04,4.15141) -- (2.8,4.15141);
\draw [c,line width=0.9] (3.04,4.23857) -- (2.8,4.23857);
\draw [c,line width=0.9] (3.04,4.30978) -- (2.8,4.30978);
\draw [c,line width=0.9] (3.04,4.36998) -- (2.8,4.36998);
\draw [c,line width=0.9] (3.04,4.42214) -- (2.8,4.42214);
\draw [c,line width=0.9] (3.04,4.46814) -- (2.8,4.46814);
\draw [c,line width=0.9] (3.28,4.50929) -- (2.8,4.50929);
\draw [anchor= east] (2.636,4.50929) node[scale=0.84566, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.04,4.78001) -- (2.8,4.78001);
\draw [c,line width=0.9] (3.04,4.93837) -- (2.8,4.93837);
\draw [c,line width=0.9] (3.04,5.05073) -- (2.8,5.05073);
\draw [c,line width=0.9] (3.04,5.13789) -- (2.8,5.13789);
\draw [c,line width=0.9] (3.04,5.20909) -- (2.8,5.20909);
\draw [c,line width=0.9] (3.04,5.2693) -- (2.8,5.2693);
\draw [c,line width=0.9] (3.04,5.32145) -- (2.8,5.32145);
\draw [c,line width=0.9] (3.04,5.36746) -- (2.8,5.36746);
\draw [c,line width=0.9] (3.28,5.40861) -- (2.8,5.40861);
\draw [anchor= east] (2.636,5.40861) node[scale=0.84566, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.04,5.67933) -- (2.8,5.67933);
\draw [c,line width=0.9] (3.04,5.83769) -- (2.8,5.83769);
\draw [c,line width=0.9] (3.04,5.95005) -- (2.8,5.95005);
\draw [c,line width=0.9] (3.04,6.0372) -- (2.8,6.0372);
\draw [c,line width=0.9] (3.04,6.10841) -- (2.8,6.10841);
\draw [c,line width=0.9] (3.04,6.16862) -- (2.8,6.16862);
\draw [c,line width=0.9] (3.04,6.22077) -- (2.8,6.22077);
\draw [c,line width=0.9] (3.04,6.26677) -- (2.8,6.26677);
\draw [c,line width=0.9] (3.28,6.30792) -- (2.8,6.30792);
\draw [anchor= east] (2.636,6.30792) node[scale=0.84566, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.04,6.57865) -- (2.8,6.57865);
\draw [c,line width=0.9] (3.04,6.73701) -- (2.8,6.73701);
\draw [c,line width=0.9] (3.04,6.84937) -- (2.8,6.84937);
\draw [c,line width=0.9] (3.04,6.93652) -- (2.8,6.93652);
\draw [c,line width=0.9] (3.04,7.00773) -- (2.8,7.00773);
\draw [c,line width=0.9] (3.04,7.06794) -- (2.8,7.06794);
\draw [c,line width=0.9] (3.04,7.12009) -- (2.8,7.12009);
\draw [c,line width=0.9] (3.04,7.16609) -- (2.8,7.16609);
\draw [c,line width=0.9] (3.28,7.20724) -- (2.8,7.20724);
\draw [anchor= east] (2.636,7.20724) node[scale=0.84566, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.04,7.47796) -- (2.8,7.47796);
\draw [c,line width=0.9] (3.04,7.63632) -- (2.8,7.63632);
\draw [c,line width=0.9] (3.04,7.74868) -- (2.8,7.74868);
\draw [c,line width=0.9] (3.04,7.83584) -- (2.8,7.83584);
\draw [c,line width=0.9] (3.04,7.90705) -- (2.8,7.90705);
\draw [c,line width=0.9] (3.04,7.96725) -- (2.8,7.96725);
\draw [c,line width=0.9] (3.04,8.01941) -- (2.8,8.01941);
\draw [c,line width=0.9] (3.04,8.06541) -- (2.8,8.06541);
\draw [c,line width=0.9] (3.28,8.10656) -- (2.8,8.10656);
\draw [anchor= east] (2.636,8.10656) node[scale=0.84566, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.04,8.37728) -- (2.8,8.37728);
\draw [c,line width=0.9] (3.04,8.53564) -- (2.8,8.53564);
\draw [c,line width=0.9] (3.04,8.648) -- (2.8,8.648);
\draw [c,line width=0.9] (3.04,8.73516) -- (2.8,8.73516);
\draw [c,line width=0.9] (3.04,8.80636) -- (2.8,8.80636);
\draw [c,line width=0.9] (3.04,8.86657) -- (2.8,8.86657);
\draw [c,line width=0.9] (3.04,8.91872) -- (2.8,8.91872);
\draw [c,line width=0.9] (3.04,8.96473) -- (2.8,8.96473);
\draw [c,line width=0.9] (3.28,9.00588) -- (2.8,9.00588);
\draw [anchor= east] (2.636,9.00588) node[scale=0.84566, color=c, rotate=0]{$10^{3}$};
\draw [anchor= east] (0.88,9.04309) node[scale=1.29074, color=c, rotate=90]{Events  ( $\mathcal{L}_{int}$ = 250.0 fb$^{-1}$ )};
\draw [c,line width=0.9] (14,1.42786) -- (14,9.04309);
\draw [c,line width=0.9] (13.76,1.45346) -- (14,1.45346);
\draw [c,line width=0.9] (13.76,1.54061) -- (14,1.54061);
\draw [c,line width=0.9] (13.76,1.61182) -- (14,1.61182);
\draw [c,line width=0.9] (13.76,1.67203) -- (14,1.67203);
\draw [c,line width=0.9] (13.76,1.72418) -- (14,1.72418);
\draw [c,line width=0.9] (13.76,1.77019) -- (14,1.77019);
\draw [c,line width=0.9] (13.52,1.81134) -- (14,1.81134);
\draw [c,line width=0.9] (13.76,2.08206) -- (14,2.08206);
\draw [c,line width=0.9] (13.76,2.24042) -- (14,2.24042);
\draw [c,line width=0.9] (13.76,2.35278) -- (14,2.35278);
\draw [c,line width=0.9] (13.76,2.43993) -- (14,2.43993);
\draw [c,line width=0.9] (13.76,2.51114) -- (14,2.51114);
\draw [c,line width=0.9] (13.76,2.57135) -- (14,2.57135);
\draw [c,line width=0.9] (13.76,2.6235) -- (14,2.6235);
\draw [c,line width=0.9] (13.76,2.6695) -- (14,2.6695);
\draw [c,line width=0.9] (13.52,2.71065) -- (14,2.71065);
\draw [c,line width=0.9] (13.76,2.98138) -- (14,2.98138);
\draw [c,line width=0.9] (13.76,3.13974) -- (14,3.13974);
\draw [c,line width=0.9] (13.76,3.2521) -- (14,3.2521);
\draw [c,line width=0.9] (13.76,3.33925) -- (14,3.33925);
\draw [c,line width=0.9] (13.76,3.41046) -- (14,3.41046);
\draw [c,line width=0.9] (13.76,3.47067) -- (14,3.47067);
\draw [c,line width=0.9] (13.76,3.52282) -- (14,3.52282);
\draw [c,line width=0.9] (13.76,3.56882) -- (14,3.56882);
\draw [c,line width=0.9] (13.52,3.60997) -- (14,3.60997);
\draw [c,line width=0.9] (13.76,3.88069) -- (14,3.88069);
\draw [c,line width=0.9] (13.76,4.03905) -- (14,4.03905);
\draw [c,line width=0.9] (13.76,4.15141) -- (14,4.15141);
\draw [c,line width=0.9] (13.76,4.23857) -- (14,4.23857);
\draw [c,line width=0.9] (13.76,4.30978) -- (14,4.30978);
\draw [c,line width=0.9] (13.76,4.36998) -- (14,4.36998);
\draw [c,line width=0.9] (13.76,4.42214) -- (14,4.42214);
\draw [c,line width=0.9] (13.76,4.46814) -- (14,4.46814);
\draw [c,line width=0.9] (13.52,4.50929) -- (14,4.50929);
\draw [c,line width=0.9] (13.76,4.78001) -- (14,4.78001);
\draw [c,line width=0.9] (13.76,4.93837) -- (14,4.93837);
\draw [c,line width=0.9] (13.76,5.05073) -- (14,5.05073);
\draw [c,line width=0.9] (13.76,5.13789) -- (14,5.13789);
\draw [c,line width=0.9] (13.76,5.20909) -- (14,5.20909);
\draw [c,line width=0.9] (13.76,5.2693) -- (14,5.2693);
\draw [c,line width=0.9] (13.76,5.32145) -- (14,5.32145);
\draw [c,line width=0.9] (13.76,5.36746) -- (14,5.36746);
\draw [c,line width=0.9] (13.52,5.40861) -- (14,5.40861);
\draw [c,line width=0.9] (13.76,5.67933) -- (14,5.67933);
\draw [c,line width=0.9] (13.76,5.83769) -- (14,5.83769);
\draw [c,line width=0.9] (13.76,5.95005) -- (14,5.95005);
\draw [c,line width=0.9] (13.76,6.0372) -- (14,6.0372);
\draw [c,line width=0.9] (13.76,6.10841) -- (14,6.10841);
\draw [c,line width=0.9] (13.76,6.16862) -- (14,6.16862);
\draw [c,line width=0.9] (13.76,6.22077) -- (14,6.22077);
\draw [c,line width=0.9] (13.76,6.26677) -- (14,6.26677);
\draw [c,line width=0.9] (13.52,6.30792) -- (14,6.30792);
\draw [c,line width=0.9] (13.76,6.57865) -- (14,6.57865);
\draw [c,line width=0.9] (13.76,6.73701) -- (14,6.73701);
\draw [c,line width=0.9] (13.76,6.84937) -- (14,6.84937);
\draw [c,line width=0.9] (13.76,6.93652) -- (14,6.93652);
\draw [c,line width=0.9] (13.76,7.00773) -- (14,7.00773);
\draw [c,line width=0.9] (13.76,7.06794) -- (14,7.06794);
\draw [c,line width=0.9] (13.76,7.12009) -- (14,7.12009);
\draw [c,line width=0.9] (13.76,7.16609) -- (14,7.16609);
\draw [c,line width=0.9] (13.52,7.20724) -- (14,7.20724);
\draw [c,line width=0.9] (13.76,7.47796) -- (14,7.47796);
\draw [c,line width=0.9] (13.76,7.63632) -- (14,7.63632);
\draw [c,line width=0.9] (13.76,7.74868) -- (14,7.74868);
\draw [c,line width=0.9] (13.76,7.83584) -- (14,7.83584);
\draw [c,line width=0.9] (13.76,7.90705) -- (14,7.90705);
\draw [c,line width=0.9] (13.76,7.96725) -- (14,7.96725);
\draw [c,line width=0.9] (13.76,8.01941) -- (14,8.01941);
\draw [c,line width=0.9] (13.76,8.06541) -- (14,8.06541);
\draw [c,line width=0.9] (13.52,8.10656) -- (14,8.10656);
\draw [c,line width=0.9] (13.76,8.37728) -- (14,8.37728);
\draw [c,line width=0.9] (13.76,8.53564) -- (14,8.53564);
\draw [c,line width=0.9] (13.76,8.648) -- (14,8.648);
\draw [c,line width=0.9] (13.76,8.73516) -- (14,8.73516);
\draw [c,line width=0.9] (13.76,8.80636) -- (14,8.80636);
\draw [c,line width=0.9] (13.76,8.86657) -- (14,8.86657);
\draw [c,line width=0.9] (13.76,8.91872) -- (14,8.91872);
\draw [c,line width=0.9] (13.76,8.96473) -- (14,8.96473);
\draw [c,line width=0.9] (13.52,9.00588) -- (14,9.00588);
\definecolor{c}{rgb}{0.8,0.8,1};
\draw [c, fill=c, fill opacity=0.35] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,1.42786) -- (4.032,1.42786) -- (4.032,4.15778) --
 (4.144,4.15778) -- (4.144,5.30779) -- (4.256,5.30779) -- (4.256,6.07842) -- (4.368,6.07842) -- (4.368,6.47438) -- (4.48,6.47438) -- (4.48,6.67939) -- (4.592,6.67939) -- (4.592,6.81646) -- (4.704,6.81646) -- (4.704,6.9175) -- (4.816,6.9175) --
 (4.816,6.97266) -- (4.928,6.97266) -- (4.928,7.01026) -- (5.04,7.01026) -- (5.04,7.04238) -- (5.152,7.04238) -- (5.152,7.05967) -- (5.264,7.05967) -- (5.264,7.05282) -- (5.376,7.05282) -- (5.376,7.05077) -- (5.488,7.05077) -- (5.488,7.02925) --
 (5.6,7.02925) -- (5.6,7.01858) -- (5.712,7.01858) -- (5.712,6.99388) -- (5.824,6.99388) -- (5.824,6.95951) -- (5.936,6.95951) -- (5.936,6.9459) -- (6.048,6.9459) -- (6.048,6.90862) -- (6.16,6.90862) -- (6.16,6.87578) -- (6.272,6.87578) --
 (6.272,6.85988) -- (6.384,6.85988) -- (6.384,6.82288) -- (6.496,6.82288) -- (6.496,6.78343) -- (6.608,6.78343) -- (6.608,6.74181) -- (6.72,6.74181) -- (6.72,6.71456) -- (6.832,6.71456) -- (6.832,6.65687) -- (6.944,6.65687) -- (6.944,6.64186) --
 (7.056,6.64186) -- (7.056,6.58967) -- (7.168,6.58967) -- (7.168,6.56553) -- (7.28,6.56553) -- (7.28,6.5197) -- (7.392,6.5197) -- (7.392,6.4893) -- (7.504,6.4893) -- (7.504,6.46811) -- (7.616,6.46811) -- (7.616,6.40621) -- (7.728,6.40621) --
 (7.728,6.38114) -- (7.84,6.38114) -- (7.84,6.35669) -- (7.952,6.35669) -- (7.952,6.3122) -- (8.064,6.3122) -- (8.064,6.27487) -- (8.176,6.27487) -- (8.176,6.25234) -- (8.288,6.25234) -- (8.288,6.22387) -- (8.4,6.22387) -- (8.4,6.17125) --
 (8.512,6.17125) -- (8.512,6.15904) -- (8.624,6.15904) -- (8.624,6.08503) -- (8.736,6.08503) -- (8.736,6.0678) -- (8.848,6.0678) -- (8.848,6.01551) -- (8.96,6.01551) -- (8.96,5.96922) -- (9.072,5.96922) -- (9.072,5.9538) -- (9.184,5.9538) --
 (9.184,5.91815) -- (9.296,5.91815) -- (9.296,5.86926) -- (9.408,5.86926) -- (9.408,5.89141) -- (9.52,5.89141) -- (9.52,5.82448) -- (9.632,5.82448) -- (9.632,5.75907) -- (9.744,5.75907) -- (9.744,5.76549) -- (9.856,5.76549) -- (9.856,5.75473) --
 (9.968,5.75473) -- (9.968,5.63871) -- (10.08,5.63871) -- (10.08,5.64743) -- (10.192,5.64743) -- (10.192,5.62375) -- (10.304,5.62375) -- (10.304,5.60178) -- (10.416,5.60178) -- (10.416,5.50317) -- (10.528,5.50317) -- (10.528,5.44982) --
 (10.64,5.44982) -- (10.64,5.45456) -- (10.752,5.45456) -- (10.752,5.48618) -- (10.864,5.48618) -- (10.864,5.39357) -- (10.976,5.39357) -- (10.976,5.42015) -- (11.088,5.42015) -- (11.088,5.24067) -- (11.2,5.24067) -- (11.2,5.32782) --
 (11.312,5.32782) -- (11.312,5.27937) -- (11.424,5.27937) -- (11.424,5.16946) -- (11.536,5.16946) -- (11.536,5.15957) -- (11.648,5.15957) -- (11.648,5.24067) -- (11.76,5.24067) -- (11.76,5.15957) -- (11.872,5.15957) -- (11.872,5.20668) --
 (11.984,5.20668) -- (11.984,5.03015) -- (12.096,5.03015) -- (12.096,5.09432) -- (12.208,5.09432) -- (12.208,5.0823) -- (12.32,5.0823) -- (12.32,5.09432) -- (12.432,5.09432) -- (12.432,5.03015) -- (12.544,5.03015) -- (12.544,4.85759) --
 (12.656,4.85759) -- (12.656,4.83526) -- (12.768,4.83526) -- (12.768,4.8787) -- (12.88,4.8787) -- (12.88,4.81158) -- (12.992,4.81158) -- (12.992,4.75943) -- (13.104,4.75943) -- (13.104,4.83526) -- (13.216,4.83526) -- (13.216,4.75943) --
 (13.328,4.75943) -- (13.328,4.83526) -- (13.44,4.83526) -- (13.44,4.58686) -- (13.552,4.58686) -- (13.552,4.66524) -- (13.664,4.66524) -- (13.664,4.73049) -- (13.776,4.73049) -- (13.776,4.48871) -- (13.888,4.48871) -- (13.888,4.62802) --
 (14,4.62802) -- (14,1.42786);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,1.42786) -- (4.032,1.42786) -- (4.032,4.15778) -- (4.144,4.15778) -- (4.144,5.30779) --
 (4.256,5.30779) -- (4.256,6.07842) -- (4.368,6.07842) -- (4.368,6.47438) -- (4.48,6.47438) -- (4.48,6.67939) -- (4.592,6.67939) -- (4.592,6.81646) -- (4.704,6.81646) -- (4.704,6.9175) -- (4.816,6.9175) -- (4.816,6.97266) -- (4.928,6.97266) --
 (4.928,7.01026) -- (5.04,7.01026) -- (5.04,7.04238) -- (5.152,7.04238) -- (5.152,7.05967) -- (5.264,7.05967) -- (5.264,7.05282) -- (5.376,7.05282) -- (5.376,7.05077) -- (5.488,7.05077) -- (5.488,7.02925) -- (5.6,7.02925) -- (5.6,7.01858) --
 (5.712,7.01858) -- (5.712,6.99388) -- (5.824,6.99388) -- (5.824,6.95951) -- (5.936,6.95951) -- (5.936,6.9459) -- (6.048,6.9459) -- (6.048,6.90862) -- (6.16,6.90862) -- (6.16,6.87578) -- (6.272,6.87578) -- (6.272,6.85988) -- (6.384,6.85988) --
 (6.384,6.82288) -- (6.496,6.82288) -- (6.496,6.78343) -- (6.608,6.78343) -- (6.608,6.74181) -- (6.72,6.74181) -- (6.72,6.71456) -- (6.832,6.71456) -- (6.832,6.65687) -- (6.944,6.65687) -- (6.944,6.64186) -- (7.056,6.64186) -- (7.056,6.58967) --
 (7.168,6.58967) -- (7.168,6.56553) -- (7.28,6.56553) -- (7.28,6.5197) -- (7.392,6.5197) -- (7.392,6.4893) -- (7.504,6.4893) -- (7.504,6.46811) -- (7.616,6.46811) -- (7.616,6.40621) -- (7.728,6.40621) -- (7.728,6.38114) -- (7.84,6.38114) --
 (7.84,6.35669) -- (7.952,6.35669) -- (7.952,6.3122) -- (8.064,6.3122) -- (8.064,6.27487) -- (8.176,6.27487) -- (8.176,6.25234) -- (8.288,6.25234) -- (8.288,6.22387) -- (8.4,6.22387) -- (8.4,6.17125) -- (8.512,6.17125) -- (8.512,6.15904) --
 (8.624,6.15904) -- (8.624,6.08503) -- (8.736,6.08503) -- (8.736,6.0678) -- (8.848,6.0678) -- (8.848,6.01551) -- (8.96,6.01551) -- (8.96,5.96922) -- (9.072,5.96922) -- (9.072,5.9538) -- (9.184,5.9538) -- (9.184,5.91815) -- (9.296,5.91815) --
 (9.296,5.86926) -- (9.408,5.86926) -- (9.408,5.89141) -- (9.52,5.89141) -- (9.52,5.82448) -- (9.632,5.82448) -- (9.632,5.75907) -- (9.744,5.75907) -- (9.744,5.76549) -- (9.856,5.76549) -- (9.856,5.75473) -- (9.968,5.75473) -- (9.968,5.63871) --
 (10.08,5.63871) -- (10.08,5.64743) -- (10.192,5.64743) -- (10.192,5.62375) -- (10.304,5.62375) -- (10.304,5.60178) -- (10.416,5.60178) -- (10.416,5.50317) -- (10.528,5.50317) -- (10.528,5.44982) -- (10.64,5.44982) -- (10.64,5.45456) --
 (10.752,5.45456) -- (10.752,5.48618) -- (10.864,5.48618) -- (10.864,5.39357) -- (10.976,5.39357) -- (10.976,5.42015) -- (11.088,5.42015) -- (11.088,5.24067) -- (11.2,5.24067) -- (11.2,5.32782) -- (11.312,5.32782) -- (11.312,5.27937) --
 (11.424,5.27937) -- (11.424,5.16946) -- (11.536,5.16946) -- (11.536,5.15957) -- (11.648,5.15957) -- (11.648,5.24067) -- (11.76,5.24067) -- (11.76,5.15957) -- (11.872,5.15957) -- (11.872,5.20668) -- (11.984,5.20668) -- (11.984,5.03015) --
 (12.096,5.03015) -- (12.096,5.09432) -- (12.208,5.09432) -- (12.208,5.0823) -- (12.32,5.0823) -- (12.32,5.09432) -- (12.432,5.09432) -- (12.432,5.03015) -- (12.544,5.03015) -- (12.544,4.85759) -- (12.656,4.85759) -- (12.656,4.83526) --
 (12.768,4.83526) -- (12.768,4.8787) -- (12.88,4.8787) -- (12.88,4.81158) -- (12.992,4.81158) -- (12.992,4.75943) -- (13.104,4.75943) -- (13.104,4.83526) -- (13.216,4.83526) -- (13.216,4.75943) -- (13.328,4.75943) -- (13.328,4.83526) --
 (13.44,4.83526) -- (13.44,4.58686) -- (13.552,4.58686) -- (13.552,4.66524) -- (13.664,4.66524) -- (13.664,4.73049) -- (13.776,4.73049) -- (13.776,4.48871) -- (13.888,4.48871) -- (13.888,4.62802) -- (14,4.62802);
\definecolor{c}{rgb}{1,0.8,0.8};
\draw [c, fill=c, fill opacity=0.35] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,5.14202) -- (4.032,5.14202) -- (4.032,6.0873) --
 (4.144,6.0873) -- (4.144,6.35565) -- (4.256,6.35565) -- (4.256,6.46383) -- (4.368,6.46383) -- (4.368,6.51207) -- (4.48,6.51207) -- (4.48,6.51796) -- (4.592,6.51796) -- (4.592,6.50987) -- (4.704,6.50987) -- (4.704,6.49281) -- (4.816,6.49281) --
 (4.816,6.45299) -- (4.928,6.45299) -- (4.928,6.40813) -- (5.04,6.40813) -- (5.04,6.36792) -- (5.152,6.36792) -- (5.152,6.32443) -- (5.264,6.32443) -- (5.264,6.28394) -- (5.376,6.28394) -- (5.376,6.24272) -- (5.488,6.24272) -- (5.488,6.19627) --
 (5.6,6.19627) -- (5.6,6.13207) -- (5.712,6.13207) -- (5.712,6.09776) -- (5.824,6.09776) -- (5.824,6.06379) -- (5.936,6.06379) -- (5.936,5.99733) -- (6.048,5.99733) -- (6.048,5.95875) -- (6.16,5.95875) -- (6.16,5.91795) -- (6.272,5.91795) --
 (6.272,5.8406) -- (6.384,5.8406) -- (6.384,5.81658) -- (6.496,5.81658) -- (6.496,5.74719) -- (6.608,5.74719) -- (6.608,5.74249) -- (6.72,5.74249) -- (6.72,5.68666) -- (6.832,5.68666) -- (6.832,5.66227) -- (6.944,5.66227) -- (6.944,5.6139) --
 (7.056,5.6139) -- (7.056,5.57897) -- (7.168,5.57897) -- (7.168,5.52511) -- (7.28,5.52511) -- (7.28,5.49436) -- (7.392,5.49436) -- (7.392,5.40999) -- (7.504,5.40999) -- (7.504,5.36812) -- (7.616,5.36812) -- (7.616,5.38225) -- (7.728,5.38225) --
 (7.728,5.35981) -- (7.84,5.35981) -- (7.84,5.28607) -- (7.952,5.28607) -- (7.952,5.19509) -- (8.064,5.19509) -- (8.064,5.19987) -- (8.176,5.19987) -- (8.176,5.13648) -- (8.288,5.13648) -- (8.288,5.14202) -- (8.4,5.14202) -- (8.4,5.17201) --
 (8.512,5.17201) -- (8.512,5.10553) -- (8.624,5.10553) -- (8.624,5.0128) -- (8.736,5.0128) -- (8.736,5.05624) -- (8.848,5.05624) -- (8.848,5.02536) -- (8.96,5.02536) -- (8.96,4.9864) -- (9.072,4.9864) -- (9.072,4.89788) -- (9.184,4.89788) --
 (9.184,4.88036) -- (9.296,4.88036) -- (9.296,4.89097) -- (9.408,4.89097) -- (9.408,4.79232) -- (9.52,4.79232) -- (9.52,4.75955) -- (9.632,4.75955) -- (9.632,4.7074) -- (9.744,4.7074) -- (9.744,4.82667) -- (9.856,4.82667) -- (9.856,4.70178) --
 (9.968,4.70178) -- (9.968,4.58372) -- (10.08,4.58372) -- (10.08,4.65365) -- (10.192,4.65365) -- (10.192,4.63395) -- (10.304,4.63395) -- (10.304,4.44768) -- (10.416,4.44768) -- (10.416,4.51708) -- (10.528,4.51708) -- (10.528,4.51708) --
 (10.64,4.51708) -- (10.64,4.42536) -- (10.752,4.42536) -- (10.752,4.33532) -- (10.864,4.33532) -- (10.864,4.38928) -- (10.976,4.38928) -- (10.976,4.45838) -- (11.088,4.45838) -- (11.088,4.44768) -- (11.2,4.44768) -- (11.2,4.4137) -- (11.312,4.4137)
 -- (11.312,4.23717) -- (11.424,4.23717) -- (11.424,4.36323) -- (11.536,4.36323) -- (11.536,4.34953) -- (11.648,4.34953) -- (11.648,4.28932) -- (11.76,4.28932) -- (11.76,4.2727) -- (11.872,4.2727) -- (11.872,3.98461) -- (11.984,3.98461) --
 (11.984,4.0186) -- (12.096,4.0186) -- (12.096,4.0788) -- (12.208,4.0788) -- (12.208,4.21811) -- (12.32,4.21811) -- (12.32,4.0186) -- (12.432,4.0186) -- (12.432,3.94739) -- (12.544,3.94739) -- (12.544,3.80808) -- (12.656,3.80808) -- (12.656,3.86024)
 -- (12.768,3.86024) -- (12.768,4.10575) -- (12.88,4.10575) -- (12.88,3.67667) -- (12.992,3.67667) -- (12.992,3.90624) -- (13.104,3.90624) -- (13.104,3.80808) -- (13.216,3.80808) -- (13.216,3.86024) -- (13.328,3.86024) -- (13.328,3.74788) --
 (13.44,3.74788) -- (13.44,3.74788) -- (13.552,3.74788) -- (13.552,3.80808) -- (13.664,3.80808) -- (13.664,3.67667) -- (13.776,3.67667) -- (13.776,3.58951) -- (13.888,3.58951) -- (13.888,3.80808) -- (14,3.80808) -- (14,1.42786);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,5.14202) -- (4.032,5.14202) -- (4.032,6.0873) -- (4.144,6.0873) -- (4.144,6.35565) --
 (4.256,6.35565) -- (4.256,6.46383) -- (4.368,6.46383) -- (4.368,6.51207) -- (4.48,6.51207) -- (4.48,6.51796) -- (4.592,6.51796) -- (4.592,6.50987) -- (4.704,6.50987) -- (4.704,6.49281) -- (4.816,6.49281) -- (4.816,6.45299) -- (4.928,6.45299) --
 (4.928,6.40813) -- (5.04,6.40813) -- (5.04,6.36792) -- (5.152,6.36792) -- (5.152,6.32443) -- (5.264,6.32443) -- (5.264,6.28394) -- (5.376,6.28394) -- (5.376,6.24272) -- (5.488,6.24272) -- (5.488,6.19627) -- (5.6,6.19627) -- (5.6,6.13207) --
 (5.712,6.13207) -- (5.712,6.09776) -- (5.824,6.09776) -- (5.824,6.06379) -- (5.936,6.06379) -- (5.936,5.99733) -- (6.048,5.99733) -- (6.048,5.95875) -- (6.16,5.95875) -- (6.16,5.91795) -- (6.272,5.91795) -- (6.272,5.8406) -- (6.384,5.8406) --
 (6.384,5.81658) -- (6.496,5.81658) -- (6.496,5.74719) -- (6.608,5.74719) -- (6.608,5.74249) -- (6.72,5.74249) -- (6.72,5.68666) -- (6.832,5.68666) -- (6.832,5.66227) -- (6.944,5.66227) -- (6.944,5.6139) -- (7.056,5.6139) -- (7.056,5.57897) --
 (7.168,5.57897) -- (7.168,5.52511) -- (7.28,5.52511) -- (7.28,5.49436) -- (7.392,5.49436) -- (7.392,5.40999) -- (7.504,5.40999) -- (7.504,5.36812) -- (7.616,5.36812) -- (7.616,5.38225) -- (7.728,5.38225) -- (7.728,5.35981) -- (7.84,5.35981) --
 (7.84,5.28607) -- (7.952,5.28607) -- (7.952,5.19509) -- (8.064,5.19509) -- (8.064,5.19987) -- (8.176,5.19987) -- (8.176,5.13648) -- (8.288,5.13648) -- (8.288,5.14202) -- (8.4,5.14202) -- (8.4,5.17201) -- (8.512,5.17201) -- (8.512,5.10553) --
 (8.624,5.10553) -- (8.624,5.0128) -- (8.736,5.0128) -- (8.736,5.05624) -- (8.848,5.05624) -- (8.848,5.02536) -- (8.96,5.02536) -- (8.96,4.9864) -- (9.072,4.9864) -- (9.072,4.89788) -- (9.184,4.89788) -- (9.184,4.88036) -- (9.296,4.88036) --
 (9.296,4.89097) -- (9.408,4.89097) -- (9.408,4.79232) -- (9.52,4.79232) -- (9.52,4.75955) -- (9.632,4.75955) -- (9.632,4.7074) -- (9.744,4.7074) -- (9.744,4.82667) -- (9.856,4.82667) -- (9.856,4.70178) -- (9.968,4.70178) -- (9.968,4.58372) --
 (10.08,4.58372) -- (10.08,4.65365) -- (10.192,4.65365) -- (10.192,4.63395) -- (10.304,4.63395) -- (10.304,4.44768) -- (10.416,4.44768) -- (10.416,4.51708) -- (10.528,4.51708) -- (10.528,4.51708) -- (10.64,4.51708) -- (10.64,4.42536) --
 (10.752,4.42536) -- (10.752,4.33532) -- (10.864,4.33532) -- (10.864,4.38928) -- (10.976,4.38928) -- (10.976,4.45838) -- (11.088,4.45838) -- (11.088,4.44768) -- (11.2,4.44768) -- (11.2,4.4137) -- (11.312,4.4137) -- (11.312,4.23717) --
 (11.424,4.23717) -- (11.424,4.36323) -- (11.536,4.36323) -- (11.536,4.34953) -- (11.648,4.34953) -- (11.648,4.28932) -- (11.76,4.28932) -- (11.76,4.2727) -- (11.872,4.2727) -- (11.872,3.98461) -- (11.984,3.98461) -- (11.984,4.0186) --
 (12.096,4.0186) -- (12.096,4.0788) -- (12.208,4.0788) -- (12.208,4.21811) -- (12.32,4.21811) -- (12.32,4.0186) -- (12.432,4.0186) -- (12.432,3.94739) -- (12.544,3.94739) -- (12.544,3.80808) -- (12.656,3.80808) -- (12.656,3.86024) -- (12.768,3.86024)
 -- (12.768,4.10575) -- (12.88,4.10575) -- (12.88,3.67667) -- (12.992,3.67667) -- (12.992,3.90624) -- (13.104,3.90624) -- (13.104,3.80808) -- (13.216,3.80808) -- (13.216,3.86024) -- (13.328,3.86024) -- (13.328,3.74788) -- (13.44,3.74788) --
 (13.44,3.74788) -- (13.552,3.74788) -- (13.552,3.80808) -- (13.664,3.80808) -- (13.664,3.67667) -- (13.776,3.67667) -- (13.776,3.58951) -- (13.888,3.58951) -- (13.888,3.80808) -- (14,3.80808);
\definecolor{c}{rgb}{0.8,1,0.8};
\draw [c, fill=c, fill opacity=0.35] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,1.42786) -- (4.032,1.42786) -- (4.032,3.95034) --
 (4.144,3.95034) -- (4.144,5.11852) -- (4.256,5.11852) -- (4.256,5.56999) -- (4.368,5.56999) -- (4.368,5.82373) -- (4.48,5.82373) -- (4.48,5.97803) -- (4.592,5.97803) -- (4.592,6.05995) -- (4.704,6.05995) -- (4.704,6.11626) -- (4.816,6.11626) --
 (4.816,6.15012) -- (4.928,6.15012) -- (4.928,6.16063) -- (5.04,6.16063) -- (5.04,6.159) -- (5.152,6.159) -- (5.152,6.14932) -- (5.264,6.14932) -- (5.264,6.13094) -- (5.376,6.13094) -- (5.376,6.09812) -- (5.488,6.09812) -- (5.488,6.06196) --
 (5.6,6.06196) -- (5.6,6.03564) -- (5.712,6.03564) -- (5.712,6.00675) -- (5.824,6.00675) -- (5.824,5.97377) -- (5.936,5.97377) -- (5.936,5.92515) -- (6.048,5.92515) -- (6.048,5.87732) -- (6.16,5.87732) -- (6.16,5.82847) -- (6.272,5.82847) --
 (6.272,5.78315) -- (6.384,5.78315) -- (6.384,5.75998) -- (6.496,5.75998) -- (6.496,5.70031) -- (6.608,5.70031) -- (6.608,5.63637) -- (6.72,5.63637) -- (6.72,5.5978) -- (6.832,5.5978) -- (6.832,5.5697) -- (6.944,5.5697) -- (6.944,5.50589) --
 (7.056,5.50589) -- (7.056,5.47263) -- (7.168,5.47263) -- (7.168,5.4215) -- (7.28,5.4215) -- (7.28,5.38454) -- (7.392,5.38454) -- (7.392,5.33144) -- (7.504,5.33144) -- (7.504,5.30569) -- (7.616,5.30569) -- (7.616,5.26486) -- (7.728,5.26486) --
 (7.728,5.21709) -- (7.84,5.21709) -- (7.84,5.15164) -- (7.952,5.15164) -- (7.952,5.15676) -- (8.064,5.15676) -- (8.064,5.11001) -- (8.176,5.11001) -- (8.176,5.04581) -- (8.288,5.04581) -- (8.288,4.97302) -- (8.4,4.97302) -- (8.4,5.00051) --
 (8.512,5.00051) -- (8.512,4.87487) -- (8.624,4.87487) -- (8.624,4.82864) -- (8.736,4.82864) -- (8.736,4.81262) -- (8.848,4.81262) -- (8.848,4.75071) -- (8.96,4.75071) -- (8.96,4.73105) -- (9.072,4.73105) -- (9.072,4.72342) -- (9.184,4.72342) --
 (9.184,4.64703) -- (9.296,4.64703) -- (9.296,4.61447) -- (9.408,4.61447) -- (9.408,4.6212) -- (9.52,4.6212) -- (9.52,4.50549) -- (9.632,4.50549) -- (9.632,4.49178) -- (9.744,4.49178) -- (9.744,4.46284) -- (9.856,4.46284) -- (9.856,4.41496) --
 (9.968,4.41496) -- (9.968,4.36682) -- (10.08,4.36682) -- (10.08,4.30448) -- (10.192,4.30448) -- (10.192,4.3538) -- (10.304,4.3538) -- (10.304,4.36682) -- (10.416,4.36682) -- (10.416,4.14985) -- (10.528,4.14985) -- (10.528,4.20201) -- (10.64,4.20201)
 -- (10.64,4.13853) -- (10.752,4.13853) -- (10.752,4.07641) -- (10.864,4.07641) -- (10.864,3.98587) -- (10.976,3.98587) -- (10.976,4.07641) -- (11.088,4.07641) -- (11.088,3.84413) -- (11.2,3.84413) -- (11.2,3.93128) -- (11.312,3.93128) --
 (11.312,3.79198) -- (11.424,3.79198) -- (11.424,3.79198) -- (11.536,3.79198) -- (11.536,3.89013) -- (11.648,3.89013) -- (11.648,3.73177) -- (11.76,3.73177) -- (11.76,3.61941) -- (11.872,3.61941) -- (11.872,3.86781) -- (11.984,3.86781) --
 (11.984,3.66056) -- (12.096,3.66056) -- (12.096,3.66056) -- (12.208,3.66056) -- (12.208,3.46105) -- (12.32,3.46105) -- (12.32,3.66056) -- (12.432,3.66056) -- (12.432,3.57341) -- (12.544,3.57341) -- (12.544,3.52126) -- (12.656,3.52126) --
 (12.656,3.46105) -- (12.768,3.46105) -- (12.768,3.38984) -- (12.88,3.38984) -- (12.88,3.38984) -- (12.992,3.38984) -- (12.992,3.38984) -- (13.104,3.38984) -- (13.104,3.19033) -- (13.216,3.19033) -- (13.216,3.30269) -- (13.328,3.30269) --
 (13.328,3.38984) -- (13.44,3.38984) -- (13.44,3.30269) -- (13.552,3.30269) -- (13.552,3.30269) -- (13.664,3.30269) -- (13.664,3.19033) -- (13.776,3.19033) -- (13.776,3.19033) -- (13.888,3.19033) -- (13.888,3.30269) -- (14,3.30269) -- (14,1.42786);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,1.42786) -- (4.032,1.42786) -- (4.032,3.95034) -- (4.144,3.95034) -- (4.144,5.11852) --
 (4.256,5.11852) -- (4.256,5.56999) -- (4.368,5.56999) -- (4.368,5.82373) -- (4.48,5.82373) -- (4.48,5.97803) -- (4.592,5.97803) -- (4.592,6.05995) -- (4.704,6.05995) -- (4.704,6.11626) -- (4.816,6.11626) -- (4.816,6.15012) -- (4.928,6.15012) --
 (4.928,6.16063) -- (5.04,6.16063) -- (5.04,6.159) -- (5.152,6.159) -- (5.152,6.14932) -- (5.264,6.14932) -- (5.264,6.13094) -- (5.376,6.13094) -- (5.376,6.09812) -- (5.488,6.09812) -- (5.488,6.06196) -- (5.6,6.06196) -- (5.6,6.03564) --
 (5.712,6.03564) -- (5.712,6.00675) -- (5.824,6.00675) -- (5.824,5.97377) -- (5.936,5.97377) -- (5.936,5.92515) -- (6.048,5.92515) -- (6.048,5.87732) -- (6.16,5.87732) -- (6.16,5.82847) -- (6.272,5.82847) -- (6.272,5.78315) -- (6.384,5.78315) --
 (6.384,5.75998) -- (6.496,5.75998) -- (6.496,5.70031) -- (6.608,5.70031) -- (6.608,5.63637) -- (6.72,5.63637) -- (6.72,5.5978) -- (6.832,5.5978) -- (6.832,5.5697) -- (6.944,5.5697) -- (6.944,5.50589) -- (7.056,5.50589) -- (7.056,5.47263) --
 (7.168,5.47263) -- (7.168,5.4215) -- (7.28,5.4215) -- (7.28,5.38454) -- (7.392,5.38454) -- (7.392,5.33144) -- (7.504,5.33144) -- (7.504,5.30569) -- (7.616,5.30569) -- (7.616,5.26486) -- (7.728,5.26486) -- (7.728,5.21709) -- (7.84,5.21709) --
 (7.84,5.15164) -- (7.952,5.15164) -- (7.952,5.15676) -- (8.064,5.15676) -- (8.064,5.11001) -- (8.176,5.11001) -- (8.176,5.04581) -- (8.288,5.04581) -- (8.288,4.97302) -- (8.4,4.97302) -- (8.4,5.00051) -- (8.512,5.00051) -- (8.512,4.87487) --
 (8.624,4.87487) -- (8.624,4.82864) -- (8.736,4.82864) -- (8.736,4.81262) -- (8.848,4.81262) -- (8.848,4.75071) -- (8.96,4.75071) -- (8.96,4.73105) -- (9.072,4.73105) -- (9.072,4.72342) -- (9.184,4.72342) -- (9.184,4.64703) -- (9.296,4.64703) --
 (9.296,4.61447) -- (9.408,4.61447) -- (9.408,4.6212) -- (9.52,4.6212) -- (9.52,4.50549) -- (9.632,4.50549) -- (9.632,4.49178) -- (9.744,4.49178) -- (9.744,4.46284) -- (9.856,4.46284) -- (9.856,4.41496) -- (9.968,4.41496) -- (9.968,4.36682) --
 (10.08,4.36682) -- (10.08,4.30448) -- (10.192,4.30448) -- (10.192,4.3538) -- (10.304,4.3538) -- (10.304,4.36682) -- (10.416,4.36682) -- (10.416,4.14985) -- (10.528,4.14985) -- (10.528,4.20201) -- (10.64,4.20201) -- (10.64,4.13853) --
 (10.752,4.13853) -- (10.752,4.07641) -- (10.864,4.07641) -- (10.864,3.98587) -- (10.976,3.98587) -- (10.976,4.07641) -- (11.088,4.07641) -- (11.088,3.84413) -- (11.2,3.84413) -- (11.2,3.93128) -- (11.312,3.93128) -- (11.312,3.79198) --
 (11.424,3.79198) -- (11.424,3.79198) -- (11.536,3.79198) -- (11.536,3.89013) -- (11.648,3.89013) -- (11.648,3.73177) -- (11.76,3.73177) -- (11.76,3.61941) -- (11.872,3.61941) -- (11.872,3.86781) -- (11.984,3.86781) -- (11.984,3.66056) --
 (12.096,3.66056) -- (12.096,3.66056) -- (12.208,3.66056) -- (12.208,3.46105) -- (12.32,3.46105) -- (12.32,3.66056) -- (12.432,3.66056) -- (12.432,3.57341) -- (12.544,3.57341) -- (12.544,3.52126) -- (12.656,3.52126) -- (12.656,3.46105) --
 (12.768,3.46105) -- (12.768,3.38984) -- (12.88,3.38984) -- (12.88,3.38984) -- (12.992,3.38984) -- (12.992,3.38984) -- (13.104,3.38984) -- (13.104,3.19033) -- (13.216,3.19033) -- (13.216,3.30269) -- (13.328,3.30269) -- (13.328,3.38984) --
 (13.44,3.38984) -- (13.44,3.30269) -- (13.552,3.30269) -- (13.552,3.30269) -- (13.664,3.30269) -- (13.664,3.19033) -- (13.776,3.19033) -- (13.776,3.19033) -- (13.888,3.19033) -- (13.888,3.30269) -- (14,3.30269);
\definecolor{c}{rgb}{0,0.8,1};
\draw [c, fill=c, fill opacity=0.35] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,3.11343) -- (4.032,3.11343) -- (4.032,4.40068) --
 (4.144,4.40068) -- (4.144,4.85381) -- (4.256,4.85381) -- (4.256,5.09928) -- (4.368,5.09928) -- (4.368,5.26183) -- (4.48,5.26183) -- (4.48,5.34078) -- (4.592,5.34078) -- (4.592,5.37473) -- (4.704,5.37473) -- (4.704,5.41267) -- (4.816,5.41267) --
 (4.816,5.42972) -- (4.928,5.42972) -- (4.928,5.42359) -- (5.04,5.42359) -- (5.04,5.40847) -- (5.152,5.40847) -- (5.152,5.39102) -- (5.264,5.39102) -- (5.264,5.3647) -- (5.376,5.3647) -- (5.376,5.34106) -- (5.488,5.34106) -- (5.488,5.32569) --
 (5.6,5.32569) -- (5.6,5.29228) -- (5.712,5.29228) -- (5.712,5.25085) -- (5.824,5.25085) -- (5.824,5.22768) -- (5.936,5.22768) -- (5.936,5.18929) -- (6.048,5.18929) -- (6.048,5.15475) -- (6.16,5.15475) -- (6.16,5.12872) -- (6.272,5.12872) --
 (6.272,5.08125) -- (6.384,5.08125) -- (6.384,5.06763) -- (6.496,5.06763) -- (6.496,5.00914) -- (6.608,5.00914) -- (6.608,4.98258) -- (6.72,4.98258) -- (6.72,4.95157) -- (6.832,4.95157) -- (6.832,4.93928) -- (6.944,4.93928) -- (6.944,4.8879) --
 (7.056,4.8879) -- (7.056,4.86372) -- (7.168,4.86372) -- (7.168,4.81503) -- (7.28,4.81503) -- (7.28,4.78377) -- (7.392,4.78377) -- (7.392,4.72895) -- (7.504,4.72895) -- (7.504,4.71947) -- (7.616,4.71947) -- (7.616,4.69835) -- (7.728,4.69835) --
 (7.728,4.65774) -- (7.84,4.65774) -- (7.84,4.62131) -- (7.952,4.62131) -- (7.952,4.60878) -- (8.064,4.60878) -- (8.064,4.56042) -- (8.176,4.56042) -- (8.176,4.5275) -- (8.288,4.5275) -- (8.288,4.50443) -- (8.4,4.50443) -- (8.4,4.43051) --
 (8.512,4.43051) -- (8.512,4.44738) -- (8.624,4.44738) -- (8.624,4.41787) -- (8.736,4.41787) -- (8.736,4.35352) -- (8.848,4.35352) -- (8.848,4.33684) -- (8.96,4.33684) -- (8.96,4.357) -- (9.072,4.357) -- (9.072,4.29583) -- (9.184,4.29583) --
 (9.184,4.25302) -- (9.296,4.25302) -- (9.296,4.25302) -- (9.408,4.25302) -- (9.408,4.18392) -- (9.52,4.18392) -- (9.52,4.16925) -- (9.632,4.16925) -- (9.632,4.15594) -- (9.744,4.15594) -- (9.744,4.08163) -- (9.856,4.08163) -- (9.856,4.05751) --
 (9.968,4.05751) -- (9.968,4.04743) -- (10.08,4.04743) -- (10.08,4.00143) -- (10.192,4.00143) -- (10.192,3.9256) -- (10.304,3.9256) -- (10.304,3.99564) -- (10.416,3.99564) -- (10.416,3.88522) -- (10.528,3.88522) -- (10.528,3.87345) -- (10.64,3.87345)
 -- (10.64,3.85299) -- (10.752,3.85299) -- (10.752,3.84877) -- (10.864,3.84877) -- (10.864,3.8613) -- (10.976,3.8613) -- (10.976,3.78927) -- (11.088,3.78927) -- (11.088,3.84019) -- (11.2,3.84019) -- (11.2,3.77926) -- (11.312,3.77926) --
 (11.312,3.74203) -- (11.424,3.74203) -- (11.424,3.75842) -- (11.536,3.75842) -- (11.536,3.73641) -- (11.648,3.73641) -- (11.648,3.67526) -- (11.76,3.67526) -- (11.76,3.61061) -- (11.872,3.61061) -- (11.872,3.62593) -- (11.984,3.62593) --
 (11.984,3.56069) -- (12.096,3.56069) -- (12.096,3.60272) -- (12.208,3.60272) -- (12.208,3.53311) -- (12.32,3.53311) -- (12.32,3.38416) -- (12.432,3.38416) -- (12.432,3.48231) -- (12.544,3.48231) -- (12.544,3.49301) -- (12.656,3.49301) --
 (12.656,3.23271) -- (12.768,3.23271) -- (12.768,3.32395) -- (12.88,3.32395) -- (12.88,3.2718) -- (12.992,3.2718) -- (12.992,3.38416) -- (13.104,3.38416) -- (13.104,3.14038) -- (13.216,3.14038) -- (13.216,3.33989) -- (13.328,3.33989) --
 (13.328,3.28997) -- (13.44,3.28997) -- (13.44,3.33989) -- (13.552,3.33989) -- (13.552,3.28997) -- (13.664,3.28997) -- (13.664,3.23271) -- (13.776,3.23271) -- (13.776,3.18927) -- (13.888,3.18927) -- (13.888,3.16559) -- (14,3.16559) -- (14,1.42786);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,3.11343) -- (4.032,3.11343) -- (4.032,4.40068) -- (4.144,4.40068) -- (4.144,4.85381) --
 (4.256,4.85381) -- (4.256,5.09928) -- (4.368,5.09928) -- (4.368,5.26183) -- (4.48,5.26183) -- (4.48,5.34078) -- (4.592,5.34078) -- (4.592,5.37473) -- (4.704,5.37473) -- (4.704,5.41267) -- (4.816,5.41267) -- (4.816,5.42972) -- (4.928,5.42972) --
 (4.928,5.42359) -- (5.04,5.42359) -- (5.04,5.40847) -- (5.152,5.40847) -- (5.152,5.39102) -- (5.264,5.39102) -- (5.264,5.3647) -- (5.376,5.3647) -- (5.376,5.34106) -- (5.488,5.34106) -- (5.488,5.32569) -- (5.6,5.32569) -- (5.6,5.29228) --
 (5.712,5.29228) -- (5.712,5.25085) -- (5.824,5.25085) -- (5.824,5.22768) -- (5.936,5.22768) -- (5.936,5.18929) -- (6.048,5.18929) -- (6.048,5.15475) -- (6.16,5.15475) -- (6.16,5.12872) -- (6.272,5.12872) -- (6.272,5.08125) -- (6.384,5.08125) --
 (6.384,5.06763) -- (6.496,5.06763) -- (6.496,5.00914) -- (6.608,5.00914) -- (6.608,4.98258) -- (6.72,4.98258) -- (6.72,4.95157) -- (6.832,4.95157) -- (6.832,4.93928) -- (6.944,4.93928) -- (6.944,4.8879) -- (7.056,4.8879) -- (7.056,4.86372) --
 (7.168,4.86372) -- (7.168,4.81503) -- (7.28,4.81503) -- (7.28,4.78377) -- (7.392,4.78377) -- (7.392,4.72895) -- (7.504,4.72895) -- (7.504,4.71947) -- (7.616,4.71947) -- (7.616,4.69835) -- (7.728,4.69835) -- (7.728,4.65774) -- (7.84,4.65774) --
 (7.84,4.62131) -- (7.952,4.62131) -- (7.952,4.60878) -- (8.064,4.60878) -- (8.064,4.56042) -- (8.176,4.56042) -- (8.176,4.5275) -- (8.288,4.5275) -- (8.288,4.50443) -- (8.4,4.50443) -- (8.4,4.43051) -- (8.512,4.43051) -- (8.512,4.44738) --
 (8.624,4.44738) -- (8.624,4.41787) -- (8.736,4.41787) -- (8.736,4.35352) -- (8.848,4.35352) -- (8.848,4.33684) -- (8.96,4.33684) -- (8.96,4.357) -- (9.072,4.357) -- (9.072,4.29583) -- (9.184,4.29583) -- (9.184,4.25302) -- (9.296,4.25302) --
 (9.296,4.25302) -- (9.408,4.25302) -- (9.408,4.18392) -- (9.52,4.18392) -- (9.52,4.16925) -- (9.632,4.16925) -- (9.632,4.15594) -- (9.744,4.15594) -- (9.744,4.08163) -- (9.856,4.08163) -- (9.856,4.05751) -- (9.968,4.05751) -- (9.968,4.04743) --
 (10.08,4.04743) -- (10.08,4.00143) -- (10.192,4.00143) -- (10.192,3.9256) -- (10.304,3.9256) -- (10.304,3.99564) -- (10.416,3.99564) -- (10.416,3.88522) -- (10.528,3.88522) -- (10.528,3.87345) -- (10.64,3.87345) -- (10.64,3.85299) --
 (10.752,3.85299) -- (10.752,3.84877) -- (10.864,3.84877) -- (10.864,3.8613) -- (10.976,3.8613) -- (10.976,3.78927) -- (11.088,3.78927) -- (11.088,3.84019) -- (11.2,3.84019) -- (11.2,3.77926) -- (11.312,3.77926) -- (11.312,3.74203) --
 (11.424,3.74203) -- (11.424,3.75842) -- (11.536,3.75842) -- (11.536,3.73641) -- (11.648,3.73641) -- (11.648,3.67526) -- (11.76,3.67526) -- (11.76,3.61061) -- (11.872,3.61061) -- (11.872,3.62593) -- (11.984,3.62593) -- (11.984,3.56069) --
 (12.096,3.56069) -- (12.096,3.60272) -- (12.208,3.60272) -- (12.208,3.53311) -- (12.32,3.53311) -- (12.32,3.38416) -- (12.432,3.38416) -- (12.432,3.48231) -- (12.544,3.48231) -- (12.544,3.49301) -- (12.656,3.49301) -- (12.656,3.23271) --
 (12.768,3.23271) -- (12.768,3.32395) -- (12.88,3.32395) -- (12.88,3.2718) -- (12.992,3.2718) -- (12.992,3.38416) -- (13.104,3.38416) -- (13.104,3.14038) -- (13.216,3.14038) -- (13.216,3.33989) -- (13.328,3.33989) -- (13.328,3.28997) --
 (13.44,3.28997) -- (13.44,3.33989) -- (13.552,3.33989) -- (13.552,3.28997) -- (13.664,3.28997) -- (13.664,3.23271) -- (13.776,3.23271) -- (13.776,3.18927) -- (13.888,3.18927) -- (13.888,3.16559) -- (14,3.16559);
\definecolor{c}{rgb}{0.8,1,1};
\draw [c, fill=c, fill opacity=0.35] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,4.40235) -- (4.032,4.40235) -- (4.032,5.26283) --
 (4.144,5.26283) -- (4.144,5.50823) -- (4.256,5.50823) -- (4.256,5.61989) -- (4.368,5.61989) -- (4.368,5.66799) -- (4.48,5.66799) -- (4.48,5.67566) -- (4.592,5.67566) -- (4.592,5.64925) -- (4.704,5.64925) -- (4.704,5.62867) -- (4.816,5.62867) --
 (4.816,5.59948) -- (4.928,5.59948) -- (4.928,5.55386) -- (5.04,5.55386) -- (5.04,5.51318) -- (5.152,5.51318) -- (5.152,5.46142) -- (5.264,5.46142) -- (5.264,5.42167) -- (5.376,5.42167) -- (5.376,5.36961) -- (5.488,5.36961) -- (5.488,5.32209) --
 (5.6,5.32209) -- (5.6,5.24608) -- (5.712,5.24608) -- (5.712,5.1938) -- (5.824,5.1938) -- (5.824,5.16348) -- (5.936,5.16348) -- (5.936,5.08824) -- (6.048,5.08824) -- (6.048,5.02755) -- (6.16,5.02755) -- (6.16,4.98806) -- (6.272,4.98806) --
 (6.272,4.94509) -- (6.384,4.94509) -- (6.384,4.90624) -- (6.496,4.90624) -- (6.496,4.85296) -- (6.608,4.85296) -- (6.608,4.78932) -- (6.72,4.78932) -- (6.72,4.77354) -- (6.832,4.77354) -- (6.832,4.68208) -- (6.944,4.68208) -- (6.944,4.6605) --
 (7.056,4.6605) -- (7.056,4.61568) -- (7.168,4.61568) -- (7.168,4.57603) -- (7.28,4.57603) -- (7.28,4.44893) -- (7.392,4.44893) -- (7.392,4.48846) -- (7.504,4.48846) -- (7.504,4.43601) -- (7.616,4.43601) -- (7.616,4.34496) -- (7.728,4.34496) --
 (7.728,4.35684) -- (7.84,4.35684) -- (7.84,4.28475) -- (7.952,4.28475) -- (7.952,4.29172) -- (8.064,4.29172) -- (8.064,4.2361) -- (8.176,4.2361) -- (8.176,4.21354) -- (8.288,4.21354) -- (8.288,4.14695) -- (8.4,4.14695) -- (8.4,4.10468) --
 (8.512,4.10468) -- (8.512,4.04121) -- (8.624,4.04121) -- (8.624,4.05728) -- (8.736,4.05728) -- (8.736,3.981) -- (8.848,3.981) -- (8.848,3.92334) -- (8.96,3.92334) -- (8.96,3.96538) -- (9.072,3.96538) -- (9.072,3.9491) -- (9.184,3.9491) --
 (9.184,3.8812) -- (9.296,3.8812) -- (9.296,3.75372) -- (9.408,3.75372) -- (9.408,3.85035) -- (9.52,3.85035) -- (9.52,3.78021) -- (9.632,3.78021) -- (9.632,3.69466) -- (9.744,3.69466) -- (9.744,3.67838) -- (9.856,3.67838) -- (9.856,3.6055) --
 (9.968,3.6055) -- (9.968,3.56324) -- (10.08,3.56324) -- (10.08,3.47609) -- (10.192,3.47609) -- (10.192,3.47609) -- (10.304,3.47609) -- (10.304,3.56324) -- (10.416,3.56324) -- (10.416,3.54026) -- (10.528,3.54026) -- (10.528,3.41588) --
 (10.64,3.41588) -- (10.64,3.46188) -- (10.752,3.46188) -- (10.752,3.32464) -- (10.864,3.32464) -- (10.864,3.2812) -- (10.976,3.2812) -- (10.976,3.17642) -- (11.088,3.17642) -- (11.088,3.3819) -- (11.2,3.3819) -- (11.2,3.23231) -- (11.312,3.23231) --
 (11.312,2.9868) -- (11.424,2.9868) -- (11.424,3.17642) -- (11.536,3.17642) -- (11.536,2.9868) -- (11.648,2.9868) -- (11.648,3.07395) -- (11.76,3.07395) -- (11.76,2.60372) -- (11.872,2.60372) -- (11.872,3.0328) -- (11.984,3.0328) -- (11.984,2.9868)
 -- (12.096,2.9868) -- (12.096,3.25752) -- (12.208,3.25752) -- (12.208,2.93464) -- (12.32,2.93464) -- (12.32,2.9868) -- (12.432,2.9868) -- (12.432,2.87444) -- (12.544,2.87444) -- (12.544,2.93464) -- (12.656,2.93464) -- (12.656,2.87444) --
 (12.768,2.87444) -- (12.768,2.87444) -- (12.88,2.87444) -- (12.88,3.07395) -- (12.992,3.07395) -- (12.992,2.71608) -- (13.104,2.71608) -- (13.104,2.9868) -- (13.216,2.9868) -- (13.216,2.80323) -- (13.328,2.80323) -- (13.328,2.17463) --
 (13.44,2.17463) -- (13.44,2.93464) -- (13.552,2.93464) -- (13.552,2.44535) -- (13.664,2.44535) -- (13.664,2.44535) -- (13.776,2.44535) -- (13.776,2.60372) -- (13.888,2.60372) -- (13.888,2.71608) -- (14,2.71608) -- (14,1.42786);
\definecolor{c}{rgb}{1,0,1};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,4.40235) -- (4.032,4.40235) -- (4.032,5.26283) -- (4.144,5.26283) -- (4.144,5.50823) --
 (4.256,5.50823) -- (4.256,5.61989) -- (4.368,5.61989) -- (4.368,5.66799) -- (4.48,5.66799) -- (4.48,5.67566) -- (4.592,5.67566) -- (4.592,5.64925) -- (4.704,5.64925) -- (4.704,5.62867) -- (4.816,5.62867) -- (4.816,5.59948) -- (4.928,5.59948) --
 (4.928,5.55386) -- (5.04,5.55386) -- (5.04,5.51318) -- (5.152,5.51318) -- (5.152,5.46142) -- (5.264,5.46142) -- (5.264,5.42167) -- (5.376,5.42167) -- (5.376,5.36961) -- (5.488,5.36961) -- (5.488,5.32209) -- (5.6,5.32209) -- (5.6,5.24608) --
 (5.712,5.24608) -- (5.712,5.1938) -- (5.824,5.1938) -- (5.824,5.16348) -- (5.936,5.16348) -- (5.936,5.08824) -- (6.048,5.08824) -- (6.048,5.02755) -- (6.16,5.02755) -- (6.16,4.98806) -- (6.272,4.98806) -- (6.272,4.94509) -- (6.384,4.94509) --
 (6.384,4.90624) -- (6.496,4.90624) -- (6.496,4.85296) -- (6.608,4.85296) -- (6.608,4.78932) -- (6.72,4.78932) -- (6.72,4.77354) -- (6.832,4.77354) -- (6.832,4.68208) -- (6.944,4.68208) -- (6.944,4.6605) -- (7.056,4.6605) -- (7.056,4.61568) --
 (7.168,4.61568) -- (7.168,4.57603) -- (7.28,4.57603) -- (7.28,4.44893) -- (7.392,4.44893) -- (7.392,4.48846) -- (7.504,4.48846) -- (7.504,4.43601) -- (7.616,4.43601) -- (7.616,4.34496) -- (7.728,4.34496) -- (7.728,4.35684) -- (7.84,4.35684) --
 (7.84,4.28475) -- (7.952,4.28475) -- (7.952,4.29172) -- (8.064,4.29172) -- (8.064,4.2361) -- (8.176,4.2361) -- (8.176,4.21354) -- (8.288,4.21354) -- (8.288,4.14695) -- (8.4,4.14695) -- (8.4,4.10468) -- (8.512,4.10468) -- (8.512,4.04121) --
 (8.624,4.04121) -- (8.624,4.05728) -- (8.736,4.05728) -- (8.736,3.981) -- (8.848,3.981) -- (8.848,3.92334) -- (8.96,3.92334) -- (8.96,3.96538) -- (9.072,3.96538) -- (9.072,3.9491) -- (9.184,3.9491) -- (9.184,3.8812) -- (9.296,3.8812) --
 (9.296,3.75372) -- (9.408,3.75372) -- (9.408,3.85035) -- (9.52,3.85035) -- (9.52,3.78021) -- (9.632,3.78021) -- (9.632,3.69466) -- (9.744,3.69466) -- (9.744,3.67838) -- (9.856,3.67838) -- (9.856,3.6055) -- (9.968,3.6055) -- (9.968,3.56324) --
 (10.08,3.56324) -- (10.08,3.47609) -- (10.192,3.47609) -- (10.192,3.47609) -- (10.304,3.47609) -- (10.304,3.56324) -- (10.416,3.56324) -- (10.416,3.54026) -- (10.528,3.54026) -- (10.528,3.41588) -- (10.64,3.41588) -- (10.64,3.46188) --
 (10.752,3.46188) -- (10.752,3.32464) -- (10.864,3.32464) -- (10.864,3.2812) -- (10.976,3.2812) -- (10.976,3.17642) -- (11.088,3.17642) -- (11.088,3.3819) -- (11.2,3.3819) -- (11.2,3.23231) -- (11.312,3.23231) -- (11.312,2.9868) -- (11.424,2.9868) --
 (11.424,3.17642) -- (11.536,3.17642) -- (11.536,2.9868) -- (11.648,2.9868) -- (11.648,3.07395) -- (11.76,3.07395) -- (11.76,2.60372) -- (11.872,2.60372) -- (11.872,3.0328) -- (11.984,3.0328) -- (11.984,2.9868) -- (12.096,2.9868) -- (12.096,3.25752)
 -- (12.208,3.25752) -- (12.208,2.93464) -- (12.32,2.93464) -- (12.32,2.9868) -- (12.432,2.9868) -- (12.432,2.87444) -- (12.544,2.87444) -- (12.544,2.93464) -- (12.656,2.93464) -- (12.656,2.87444) -- (12.768,2.87444) -- (12.768,2.87444) --
 (12.88,2.87444) -- (12.88,3.07395) -- (12.992,3.07395) -- (12.992,2.71608) -- (13.104,2.71608) -- (13.104,2.9868) -- (13.216,2.9868) -- (13.216,2.80323) -- (13.328,2.80323) -- (13.328,2.17463) -- (13.44,2.17463) -- (13.44,2.93464) --
 (13.552,2.93464) -- (13.552,2.44535) -- (13.664,2.44535) -- (13.664,2.44535) -- (13.776,2.44535) -- (13.776,2.60372) -- (13.888,2.60372) -- (13.888,2.71608) -- (14,2.71608);
\definecolor{c}{rgb}{0.4,0,0.4};
\draw [c, fill=c, fill opacity=1.0] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,5.40174) -- (4.032,5.40174) -- (4.032,5.7936) --
 (4.144,5.7936) -- (4.144,5.96055) -- (4.256,5.96055) -- (4.256,6.02317) -- (4.368,6.02317) -- (4.368,6.31501) -- (4.48,6.31501) -- (4.48,6.77483) -- (4.592,6.77483) -- (4.592,8.68831) -- (4.704,8.68831) -- (4.704,8.6849) -- (4.816,8.6849) --
 (4.816,6.6968) -- (4.928,6.6968) -- (4.928,6.23549) -- (5.04,6.23549) -- (5.04,5.90596) -- (5.152,5.90596) -- (5.152,5.63524) -- (5.264,5.63524) -- (5.264,5.43572) -- (5.376,5.43572) -- (5.376,5.165) -- (5.488,5.165) -- (5.488,5.40174) --
 (5.6,5.40174) -- (5.6,5.165) -- (5.712,5.165) -- (5.712,5.00664) -- (5.824,5.00664) -- (5.824,4.73592) -- (5.936,4.73592) -- (5.936,4.89428) -- (6.048,4.89428) -- (6.048,4.4652) -- (6.16,4.4652) -- (6.16,4.4652) -- (6.272,4.4652) -- (6.272,4.4652)
 -- (6.384,4.4652) -- (6.384,4.4652) -- (6.496,4.4652) -- (6.496,1.42786) -- (6.608,1.42786) -- (6.608,4.4652) -- (6.72,4.4652) -- (6.72,4.4652) -- (6.832,4.4652) -- (6.832,4.4652) -- (6.944,4.4652) -- (6.944,1.42786) -- (7.056,1.42786) --
 (7.056,1.42786) -- (7.168,1.42786) -- (7.168,1.42786) -- (7.28,1.42786) -- (7.28,1.42786) -- (7.392,1.42786) -- (7.392,4.4652) -- (7.504,4.4652) -- (7.504,1.42786) -- (7.616,1.42786) -- (7.616,1.42786) -- (7.728,1.42786) -- (7.728,1.42786) --
 (7.84,1.42786) -- (7.84,1.42786) -- (7.952,1.42786) -- (7.952,1.42786) -- (8.064,1.42786) -- (8.064,1.42786) -- (8.176,1.42786) -- (8.176,1.42786) -- (8.288,1.42786) -- (8.288,1.42786) -- (8.4,1.42786) -- (8.4,1.42786) -- (8.512,1.42786) --
 (8.512,1.42786) -- (8.624,1.42786) -- (8.624,1.42786) -- (8.736,1.42786) -- (8.736,1.42786) -- (8.848,1.42786) -- (8.848,1.42786) -- (8.96,1.42786) -- (8.96,1.42786) -- (9.072,1.42786) -- (9.072,1.42786) -- (9.184,1.42786) -- (9.184,1.42786) --
 (9.296,1.42786) -- (9.296,1.42786) -- (9.408,1.42786) -- (9.408,1.42786) -- (9.52,1.42786) -- (9.52,1.42786) -- (9.632,1.42786) -- (9.632,1.42786) -- (9.744,1.42786) -- (9.744,1.42786) -- (9.856,1.42786) -- (9.856,1.42786) -- (9.968,1.42786) --
 (9.968,1.42786) -- (10.08,1.42786) -- (10.08,1.42786) -- (10.192,1.42786) -- (10.192,1.42786) -- (10.304,1.42786) -- (10.304,1.42786) -- (10.416,1.42786) -- (10.416,1.42786) -- (10.528,1.42786) -- (10.528,1.42786) -- (10.64,1.42786) --
 (10.64,1.42786) -- (10.752,1.42786) -- (10.752,1.42786) -- (10.864,1.42786) -- (10.864,1.42786) -- (10.976,1.42786) -- (10.976,1.42786) -- (11.088,1.42786) -- (11.088,1.42786) -- (11.2,1.42786) -- (11.2,1.42786) -- (11.312,1.42786) --
 (11.312,1.42786) -- (11.424,1.42786) -- (11.424,1.42786) -- (11.536,1.42786) -- (11.536,1.42786) -- (11.648,1.42786) -- (11.648,1.42786) -- (11.76,1.42786) -- (11.76,1.42786) -- (11.872,1.42786) -- (11.872,1.42786) -- (11.984,1.42786) --
 (11.984,1.42786) -- (12.096,1.42786) -- (12.096,1.42786) -- (12.208,1.42786) -- (12.208,1.42786) -- (12.32,1.42786) -- (12.32,1.42786) -- (12.432,1.42786) -- (12.432,1.42786) -- (12.544,1.42786) -- (12.544,1.42786) -- (12.656,1.42786) --
 (12.656,1.42786) -- (12.768,1.42786) -- (12.768,1.42786) -- (12.88,1.42786) -- (12.88,1.42786) -- (12.992,1.42786) -- (12.992,1.42786) -- (13.104,1.42786) -- (13.104,1.42786) -- (13.216,1.42786) -- (13.216,1.42786) -- (13.328,1.42786) --
 (13.328,1.42786) -- (13.44,1.42786) -- (13.44,1.42786) -- (13.552,1.42786) -- (13.552,1.42786) -- (13.664,1.42786) -- (13.664,1.42786) -- (13.776,1.42786) -- (13.776,1.42786) -- (13.888,1.42786) -- (13.888,1.42786) -- (14,1.42786) -- (14,1.42786);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,5.40174) -- (4.032,5.40174) -- (4.032,5.7936) -- (4.144,5.7936) -- (4.144,5.96055) --
 (4.256,5.96055) -- (4.256,6.02317) -- (4.368,6.02317) -- (4.368,6.31501) -- (4.48,6.31501) -- (4.48,6.77483) -- (4.592,6.77483) -- (4.592,8.68831) -- (4.704,8.68831) -- (4.704,8.6849) -- (4.816,8.6849) -- (4.816,6.6968) -- (4.928,6.6968) --
 (4.928,6.23549) -- (5.04,6.23549) -- (5.04,5.90596) -- (5.152,5.90596) -- (5.152,5.63524) -- (5.264,5.63524) -- (5.264,5.43572) -- (5.376,5.43572) -- (5.376,5.165) -- (5.488,5.165) -- (5.488,5.40174) -- (5.6,5.40174) -- (5.6,5.165) -- (5.712,5.165)
 -- (5.712,5.00664) -- (5.824,5.00664) -- (5.824,4.73592) -- (5.936,4.73592) -- (5.936,4.89428) -- (6.048,4.89428) -- (6.048,4.4652) -- (6.16,4.4652) -- (6.16,4.4652) -- (6.272,4.4652) -- (6.272,4.4652) -- (6.384,4.4652) -- (6.384,4.4652) --
 (6.496,4.4652) -- (6.496,1.42786) -- (6.608,1.42786) -- (6.608,4.4652) -- (6.72,4.4652) -- (6.72,4.4652) -- (6.832,4.4652) -- (6.832,4.4652) -- (6.944,4.4652) -- (6.944,1.42786) -- (7.056,1.42786) -- (7.056,1.42786) -- (7.168,1.42786) --
 (7.168,1.42786) -- (7.28,1.42786) -- (7.28,1.42786) -- (7.392,1.42786) -- (7.392,4.4652) -- (7.504,4.4652) -- (7.504,1.42786) -- (7.616,1.42786) -- (7.616,1.42786) -- (7.728,1.42786) -- (7.728,1.42786) -- (7.84,1.42786) -- (7.84,1.42786) --
 (7.952,1.42786) -- (7.952,1.42786) -- (8.064,1.42786) -- (8.064,1.42786) -- (8.176,1.42786) -- (8.176,1.42786) -- (8.288,1.42786) -- (8.288,1.42786) -- (8.4,1.42786) -- (8.4,1.42786) -- (8.512,1.42786) -- (8.512,1.42786) -- (8.624,1.42786) --
 (8.624,1.42786) -- (8.736,1.42786) -- (8.736,1.42786) -- (8.848,1.42786) -- (8.848,1.42786) -- (8.96,1.42786) -- (8.96,1.42786) -- (9.072,1.42786) -- (9.072,1.42786) -- (9.184,1.42786) -- (9.184,1.42786) -- (9.296,1.42786) -- (9.296,1.42786) --
 (9.408,1.42786) -- (9.408,1.42786) -- (9.52,1.42786) -- (9.52,1.42786) -- (9.632,1.42786) -- (9.632,1.42786) -- (9.744,1.42786) -- (9.744,1.42786) -- (9.856,1.42786) -- (9.856,1.42786) -- (9.968,1.42786) -- (9.968,1.42786) -- (10.08,1.42786) --
 (10.08,1.42786) -- (10.192,1.42786) -- (10.192,1.42786) -- (10.304,1.42786) -- (10.304,1.42786) -- (10.416,1.42786) -- (10.416,1.42786) -- (10.528,1.42786) -- (10.528,1.42786) -- (10.64,1.42786) -- (10.64,1.42786) -- (10.752,1.42786) --
 (10.752,1.42786) -- (10.864,1.42786) -- (10.864,1.42786) -- (10.976,1.42786) -- (10.976,1.42786) -- (11.088,1.42786) -- (11.088,1.42786) -- (11.2,1.42786) -- (11.2,1.42786) -- (11.312,1.42786) -- (11.312,1.42786) -- (11.424,1.42786) --
 (11.424,1.42786) -- (11.536,1.42786) -- (11.536,1.42786) -- (11.648,1.42786) -- (11.648,1.42786) -- (11.76,1.42786) -- (11.76,1.42786) -- (11.872,1.42786) -- (11.872,1.42786) -- (11.984,1.42786) -- (11.984,1.42786) -- (12.096,1.42786) --
 (12.096,1.42786) -- (12.208,1.42786) -- (12.208,1.42786) -- (12.32,1.42786) -- (12.32,1.42786) -- (12.432,1.42786) -- (12.432,1.42786) -- (12.544,1.42786) -- (12.544,1.42786) -- (12.656,1.42786) -- (12.656,1.42786) -- (12.768,1.42786) --
 (12.768,1.42786) -- (12.88,1.42786) -- (12.88,1.42786) -- (12.992,1.42786) -- (12.992,1.42786) -- (13.104,1.42786) -- (13.104,1.42786) -- (13.216,1.42786) -- (13.216,1.42786) -- (13.328,1.42786) -- (13.328,1.42786) -- (13.44,1.42786) --
 (13.44,1.42786) -- (13.552,1.42786) -- (13.552,1.42786) -- (13.664,1.42786) -- (13.664,1.42786) -- (13.776,1.42786) -- (13.776,1.42786) -- (13.888,1.42786) -- (13.888,1.42786) -- (14,1.42786);
\definecolor{c}{rgb}{0.4,0,0};
\draw [c, fill=c, fill opacity=1.0] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,4.92308) -- (4.032,4.92308) -- (4.032,4.65236) --
 (4.144,4.65236) -- (4.144,5.08144) -- (4.256,5.08144) -- (4.256,5.01023) -- (4.368,5.01023) -- (4.368,5.10256) -- (4.48,5.10256) -- (4.48,5.2398) -- (4.592,5.2398) -- (4.592,5.10256) -- (4.704,5.10256) -- (4.704,5.30616) -- (4.816,5.30616) --
 (4.816,5.31818) -- (4.928,5.31818) -- (4.928,5.48047) -- (5.04,5.48047) -- (5.04,5.54511) -- (5.152,5.54511) -- (5.152,5.78485) -- (5.264,5.78485) -- (5.264,5.93231) -- (5.376,5.93231) -- (5.376,6.38675) -- (5.488,6.38675) -- (5.488,8.1727) --
 (5.6,8.1727) -- (5.6,8.17042) -- (5.712,8.17042) -- (5.712,6.28969) -- (5.824,6.28969) -- (5.824,5.83834) -- (5.936,5.83834) -- (5.936,5.41237) -- (6.048,5.41237) -- (6.048,5.28095) -- (6.16,5.28095) -- (6.16,5.03544) -- (6.272,5.03544) --
 (6.272,5.05912) -- (6.384,5.05912) -- (6.384,4.65236) -- (6.496,4.65236) -- (6.496,4.81072) -- (6.608,4.81072) -- (6.608,4.38164) -- (6.72,4.38164) -- (6.72,4.58115) -- (6.832,4.58115) -- (6.832,4.38164) -- (6.944,4.38164) -- (6.944,4.38164) --
 (7.056,4.38164) -- (7.056,3.95255) -- (7.168,3.95255) -- (7.168,4.38164) -- (7.28,4.38164) -- (7.28,3.95255) -- (7.392,3.95255) -- (7.392,4.38164) -- (7.504,4.38164) -- (7.504,3.95255) -- (7.616,3.95255) -- (7.616,1.42786) -- (7.728,1.42786) --
 (7.728,4.38164) -- (7.84,4.38164) -- (7.84,1.42786) -- (7.952,1.42786) -- (7.952,1.42786) -- (8.064,1.42786) -- (8.064,1.42786) -- (8.176,1.42786) -- (8.176,3.95255) -- (8.288,3.95255) -- (8.288,1.42786) -- (8.4,1.42786) -- (8.4,1.42786) --
 (8.512,1.42786) -- (8.512,1.42786) -- (8.624,1.42786) -- (8.624,1.42786) -- (8.736,1.42786) -- (8.736,1.42786) -- (8.848,1.42786) -- (8.848,1.42786) -- (8.96,1.42786) -- (8.96,1.42786) -- (9.072,1.42786) -- (9.072,1.42786) -- (9.184,1.42786) --
 (9.184,1.42786) -- (9.296,1.42786) -- (9.296,1.42786) -- (9.408,1.42786) -- (9.408,3.95255) -- (9.52,3.95255) -- (9.52,1.42786) -- (9.632,1.42786) -- (9.632,1.42786) -- (9.744,1.42786) -- (9.744,1.42786) -- (9.856,1.42786) -- (9.856,1.42786) --
 (9.968,1.42786) -- (9.968,1.42786) -- (10.08,1.42786) -- (10.08,1.42786) -- (10.192,1.42786) -- (10.192,1.42786) -- (10.304,1.42786) -- (10.304,1.42786) -- (10.416,1.42786) -- (10.416,1.42786) -- (10.528,1.42786) -- (10.528,1.42786) --
 (10.64,1.42786) -- (10.64,3.95255) -- (10.752,3.95255) -- (10.752,1.42786) -- (10.864,1.42786) -- (10.864,1.42786) -- (10.976,1.42786) -- (10.976,1.42786) -- (11.088,1.42786) -- (11.088,1.42786) -- (11.2,1.42786) -- (11.2,1.42786) --
 (11.312,1.42786) -- (11.312,1.42786) -- (11.424,1.42786) -- (11.424,1.42786) -- (11.536,1.42786) -- (11.536,1.42786) -- (11.648,1.42786) -- (11.648,1.42786) -- (11.76,1.42786) -- (11.76,1.42786) -- (11.872,1.42786) -- (11.872,1.42786) --
 (11.984,1.42786) -- (11.984,1.42786) -- (12.096,1.42786) -- (12.096,1.42786) -- (12.208,1.42786) -- (12.208,1.42786) -- (12.32,1.42786) -- (12.32,1.42786) -- (12.432,1.42786) -- (12.432,1.42786) -- (12.544,1.42786) -- (12.544,1.42786) --
 (12.656,1.42786) -- (12.656,1.42786) -- (12.768,1.42786) -- (12.768,1.42786) -- (12.88,1.42786) -- (12.88,1.42786) -- (12.992,1.42786) -- (12.992,1.42786) -- (13.104,1.42786) -- (13.104,1.42786) -- (13.216,1.42786) -- (13.216,1.42786) --
 (13.328,1.42786) -- (13.328,1.42786) -- (13.44,1.42786) -- (13.44,1.42786) -- (13.552,1.42786) -- (13.552,1.42786) -- (13.664,1.42786) -- (13.664,1.42786) -- (13.776,1.42786) -- (13.776,1.42786) -- (13.888,1.42786) -- (13.888,1.42786) --
 (14,1.42786) -- (14,1.42786);
\definecolor{c}{rgb}{0,1,1};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,4.92308) -- (4.032,4.92308) -- (4.032,4.65236) -- (4.144,4.65236) -- (4.144,5.08144) --
 (4.256,5.08144) -- (4.256,5.01023) -- (4.368,5.01023) -- (4.368,5.10256) -- (4.48,5.10256) -- (4.48,5.2398) -- (4.592,5.2398) -- (4.592,5.10256) -- (4.704,5.10256) -- (4.704,5.30616) -- (4.816,5.30616) -- (4.816,5.31818) -- (4.928,5.31818) --
 (4.928,5.48047) -- (5.04,5.48047) -- (5.04,5.54511) -- (5.152,5.54511) -- (5.152,5.78485) -- (5.264,5.78485) -- (5.264,5.93231) -- (5.376,5.93231) -- (5.376,6.38675) -- (5.488,6.38675) -- (5.488,8.1727) -- (5.6,8.1727) -- (5.6,8.17042) --
 (5.712,8.17042) -- (5.712,6.28969) -- (5.824,6.28969) -- (5.824,5.83834) -- (5.936,5.83834) -- (5.936,5.41237) -- (6.048,5.41237) -- (6.048,5.28095) -- (6.16,5.28095) -- (6.16,5.03544) -- (6.272,5.03544) -- (6.272,5.05912) -- (6.384,5.05912) --
 (6.384,4.65236) -- (6.496,4.65236) -- (6.496,4.81072) -- (6.608,4.81072) -- (6.608,4.38164) -- (6.72,4.38164) -- (6.72,4.58115) -- (6.832,4.58115) -- (6.832,4.38164) -- (6.944,4.38164) -- (6.944,4.38164) -- (7.056,4.38164) -- (7.056,3.95255) --
 (7.168,3.95255) -- (7.168,4.38164) -- (7.28,4.38164) -- (7.28,3.95255) -- (7.392,3.95255) -- (7.392,4.38164) -- (7.504,4.38164) -- (7.504,3.95255) -- (7.616,3.95255) -- (7.616,1.42786) -- (7.728,1.42786) -- (7.728,4.38164) -- (7.84,4.38164) --
 (7.84,1.42786) -- (7.952,1.42786) -- (7.952,1.42786) -- (8.064,1.42786) -- (8.064,1.42786) -- (8.176,1.42786) -- (8.176,3.95255) -- (8.288,3.95255) -- (8.288,1.42786) -- (8.4,1.42786) -- (8.4,1.42786) -- (8.512,1.42786) -- (8.512,1.42786) --
 (8.624,1.42786) -- (8.624,1.42786) -- (8.736,1.42786) -- (8.736,1.42786) -- (8.848,1.42786) -- (8.848,1.42786) -- (8.96,1.42786) -- (8.96,1.42786) -- (9.072,1.42786) -- (9.072,1.42786) -- (9.184,1.42786) -- (9.184,1.42786) -- (9.296,1.42786) --
 (9.296,1.42786) -- (9.408,1.42786) -- (9.408,3.95255) -- (9.52,3.95255) -- (9.52,1.42786) -- (9.632,1.42786) -- (9.632,1.42786) -- (9.744,1.42786) -- (9.744,1.42786) -- (9.856,1.42786) -- (9.856,1.42786) -- (9.968,1.42786) -- (9.968,1.42786) --
 (10.08,1.42786) -- (10.08,1.42786) -- (10.192,1.42786) -- (10.192,1.42786) -- (10.304,1.42786) -- (10.304,1.42786) -- (10.416,1.42786) -- (10.416,1.42786) -- (10.528,1.42786) -- (10.528,1.42786) -- (10.64,1.42786) -- (10.64,3.95255) --
 (10.752,3.95255) -- (10.752,1.42786) -- (10.864,1.42786) -- (10.864,1.42786) -- (10.976,1.42786) -- (10.976,1.42786) -- (11.088,1.42786) -- (11.088,1.42786) -- (11.2,1.42786) -- (11.2,1.42786) -- (11.312,1.42786) -- (11.312,1.42786) --
 (11.424,1.42786) -- (11.424,1.42786) -- (11.536,1.42786) -- (11.536,1.42786) -- (11.648,1.42786) -- (11.648,1.42786) -- (11.76,1.42786) -- (11.76,1.42786) -- (11.872,1.42786) -- (11.872,1.42786) -- (11.984,1.42786) -- (11.984,1.42786) --
 (12.096,1.42786) -- (12.096,1.42786) -- (12.208,1.42786) -- (12.208,1.42786) -- (12.32,1.42786) -- (12.32,1.42786) -- (12.432,1.42786) -- (12.432,1.42786) -- (12.544,1.42786) -- (12.544,1.42786) -- (12.656,1.42786) -- (12.656,1.42786) --
 (12.768,1.42786) -- (12.768,1.42786) -- (12.88,1.42786) -- (12.88,1.42786) -- (12.992,1.42786) -- (12.992,1.42786) -- (13.104,1.42786) -- (13.104,1.42786) -- (13.216,1.42786) -- (13.216,1.42786) -- (13.328,1.42786) -- (13.328,1.42786) --
 (13.44,1.42786) -- (13.44,1.42786) -- (13.552,1.42786) -- (13.552,1.42786) -- (13.664,1.42786) -- (13.664,1.42786) -- (13.776,1.42786) -- (13.776,1.42786) -- (13.888,1.42786) -- (13.888,1.42786) -- (14,1.42786);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c, fill=c, fill opacity=1.0] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,2.85672) -- (4.032,2.85672) -- (4.032,3.12744) --
 (4.144,3.12744) -- (4.144,1.42786) -- (4.256,1.42786) -- (4.256,3.39817) -- (4.368,3.39817) -- (4.368,3.48532) -- (4.48,3.48532) -- (4.48,3.75604) -- (4.592,3.75604) -- (4.592,3.48532) -- (4.704,3.48532) -- (4.704,3.66889) -- (4.816,3.66889) --
 (4.816,3.82725) -- (4.928,3.82725) -- (4.928,3.48532) -- (5.04,3.48532) -- (5.04,3.75604) -- (5.152,3.75604) -- (5.152,3.85851) -- (5.264,3.85851) -- (5.264,3.88746) -- (5.376,3.88746) -- (5.376,3.88746) -- (5.488,3.88746) -- (5.488,3.71489) --
 (5.6,3.71489) -- (5.6,3.85851) -- (5.712,3.85851) -- (5.712,3.88746) -- (5.824,3.88746) -- (5.824,3.61673) -- (5.936,3.61673) -- (5.936,3.9144) -- (6.048,3.9144) -- (6.048,3.9144) -- (6.16,3.9144) -- (6.16,3.75604) -- (6.272,3.75604) --
 (6.272,3.82725) -- (6.384,3.82725) -- (6.384,4.02676) -- (6.496,4.02676) -- (6.496,4.00673) -- (6.608,4.00673) -- (6.608,4.02676) -- (6.72,4.02676) -- (6.72,3.96329) -- (6.832,3.96329) -- (6.832,4.06399) -- (6.944,4.06399) -- (6.944,3.9144) --
 (7.056,3.9144) -- (7.056,4.15818) -- (7.168,4.15818) -- (7.168,4.08135) -- (7.28,4.08135) -- (7.28,4.25633) -- (7.392,4.25633) -- (7.392,4.32573) -- (7.504,4.32573) -- (7.504,4.36869) -- (7.616,4.36869) -- (7.616,4.43581) -- (7.728,4.43581) --
 (7.728,4.57306) -- (7.84,4.57306) -- (7.84,4.70653) -- (7.952,4.70653) -- (7.952,4.92608) -- (8.064,4.92608) -- (8.064,5.13447) -- (8.176,5.13447) -- (8.176,5.54758) -- (8.288,5.54758) -- (8.288,7.07087) -- (8.4,7.07087) -- (8.4,7.06383) --
 (8.512,7.06383) -- (8.512,5.51353) -- (8.624,5.51353) -- (8.624,5.05329) -- (8.736,5.05329) -- (8.736,4.72657) -- (8.848,4.72657) -- (8.848,4.55328) -- (8.96,4.55328) -- (8.96,4.25633) -- (9.072,4.25633) -- (9.072,4.23401) -- (9.184,4.23401) --
 (9.184,4.06399) -- (9.296,4.06399) -- (9.296,3.75604) -- (9.408,3.75604) -- (9.408,3.9144) -- (9.52,3.9144) -- (9.52,3.79327) -- (9.632,3.79327) -- (9.632,3.66889) -- (9.744,3.66889) -- (9.744,3.66889) -- (9.856,3.66889) -- (9.856,3.55653) --
 (9.968,3.55653) -- (9.968,3.39817) -- (10.08,3.39817) -- (10.08,3.28581) -- (10.192,3.28581) -- (10.192,3.39817) -- (10.304,3.39817) -- (10.304,3.48532) -- (10.416,3.48532) -- (10.416,3.28581) -- (10.528,3.28581) -- (10.528,2.85672) --
 (10.64,2.85672) -- (10.64,1.42786) -- (10.752,1.42786) -- (10.752,3.12744) -- (10.864,3.12744) -- (10.864,3.12744) -- (10.976,3.12744) -- (10.976,1.42786) -- (11.088,1.42786) -- (11.088,1.42786) -- (11.2,1.42786) -- (11.2,2.85672) --
 (11.312,2.85672) -- (11.312,1.42786) -- (11.424,1.42786) -- (11.424,2.85672) -- (11.536,2.85672) -- (11.536,3.12744) -- (11.648,3.12744) -- (11.648,3.28581) -- (11.76,3.28581) -- (11.76,1.42786) -- (11.872,1.42786) -- (11.872,2.85672) --
 (11.984,2.85672) -- (11.984,1.42786) -- (12.096,1.42786) -- (12.096,1.42786) -- (12.208,1.42786) -- (12.208,1.42786) -- (12.32,1.42786) -- (12.32,2.85672) -- (12.432,2.85672) -- (12.432,1.42786) -- (12.544,1.42786) -- (12.544,1.42786) --
 (12.656,1.42786) -- (12.656,1.42786) -- (12.768,1.42786) -- (12.768,1.42786) -- (12.88,1.42786) -- (12.88,1.42786) -- (12.992,1.42786) -- (12.992,1.42786) -- (13.104,1.42786) -- (13.104,1.42786) -- (13.216,1.42786) -- (13.216,1.42786) --
 (13.328,1.42786) -- (13.328,1.42786) -- (13.44,1.42786) -- (13.44,1.42786) -- (13.552,1.42786) -- (13.552,2.85672) -- (13.664,2.85672) -- (13.664,1.42786) -- (13.776,1.42786) -- (13.776,1.42786) -- (13.888,1.42786) -- (13.888,1.42786) --
 (14,1.42786) -- (14,1.42786);
\definecolor{c}{rgb}{0,1,0};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,2.85672) -- (4.032,2.85672) -- (4.032,3.12744) -- (4.144,3.12744) -- (4.144,1.42786) --
 (4.256,1.42786) -- (4.256,3.39817) -- (4.368,3.39817) -- (4.368,3.48532) -- (4.48,3.48532) -- (4.48,3.75604) -- (4.592,3.75604) -- (4.592,3.48532) -- (4.704,3.48532) -- (4.704,3.66889) -- (4.816,3.66889) -- (4.816,3.82725) -- (4.928,3.82725) --
 (4.928,3.48532) -- (5.04,3.48532) -- (5.04,3.75604) -- (5.152,3.75604) -- (5.152,3.85851) -- (5.264,3.85851) -- (5.264,3.88746) -- (5.376,3.88746) -- (5.376,3.88746) -- (5.488,3.88746) -- (5.488,3.71489) -- (5.6,3.71489) -- (5.6,3.85851) --
 (5.712,3.85851) -- (5.712,3.88746) -- (5.824,3.88746) -- (5.824,3.61673) -- (5.936,3.61673) -- (5.936,3.9144) -- (6.048,3.9144) -- (6.048,3.9144) -- (6.16,3.9144) -- (6.16,3.75604) -- (6.272,3.75604) -- (6.272,3.82725) -- (6.384,3.82725) --
 (6.384,4.02676) -- (6.496,4.02676) -- (6.496,4.00673) -- (6.608,4.00673) -- (6.608,4.02676) -- (6.72,4.02676) -- (6.72,3.96329) -- (6.832,3.96329) -- (6.832,4.06399) -- (6.944,4.06399) -- (6.944,3.9144) -- (7.056,3.9144) -- (7.056,4.15818) --
 (7.168,4.15818) -- (7.168,4.08135) -- (7.28,4.08135) -- (7.28,4.25633) -- (7.392,4.25633) -- (7.392,4.32573) -- (7.504,4.32573) -- (7.504,4.36869) -- (7.616,4.36869) -- (7.616,4.43581) -- (7.728,4.43581) -- (7.728,4.57306) -- (7.84,4.57306) --
 (7.84,4.70653) -- (7.952,4.70653) -- (7.952,4.92608) -- (8.064,4.92608) -- (8.064,5.13447) -- (8.176,5.13447) -- (8.176,5.54758) -- (8.288,5.54758) -- (8.288,7.07087) -- (8.4,7.07087) -- (8.4,7.06383) -- (8.512,7.06383) -- (8.512,5.51353) --
 (8.624,5.51353) -- (8.624,5.05329) -- (8.736,5.05329) -- (8.736,4.72657) -- (8.848,4.72657) -- (8.848,4.55328) -- (8.96,4.55328) -- (8.96,4.25633) -- (9.072,4.25633) -- (9.072,4.23401) -- (9.184,4.23401) -- (9.184,4.06399) -- (9.296,4.06399) --
 (9.296,3.75604) -- (9.408,3.75604) -- (9.408,3.9144) -- (9.52,3.9144) -- (9.52,3.79327) -- (9.632,3.79327) -- (9.632,3.66889) -- (9.744,3.66889) -- (9.744,3.66889) -- (9.856,3.66889) -- (9.856,3.55653) -- (9.968,3.55653) -- (9.968,3.39817) --
 (10.08,3.39817) -- (10.08,3.28581) -- (10.192,3.28581) -- (10.192,3.39817) -- (10.304,3.39817) -- (10.304,3.48532) -- (10.416,3.48532) -- (10.416,3.28581) -- (10.528,3.28581) -- (10.528,2.85672) -- (10.64,2.85672) -- (10.64,1.42786) --
 (10.752,1.42786) -- (10.752,3.12744) -- (10.864,3.12744) -- (10.864,3.12744) -- (10.976,3.12744) -- (10.976,1.42786) -- (11.088,1.42786) -- (11.088,1.42786) -- (11.2,1.42786) -- (11.2,2.85672) -- (11.312,2.85672) -- (11.312,1.42786) --
 (11.424,1.42786) -- (11.424,2.85672) -- (11.536,2.85672) -- (11.536,3.12744) -- (11.648,3.12744) -- (11.648,3.28581) -- (11.76,3.28581) -- (11.76,1.42786) -- (11.872,1.42786) -- (11.872,2.85672) -- (11.984,2.85672) -- (11.984,1.42786) --
 (12.096,1.42786) -- (12.096,1.42786) -- (12.208,1.42786) -- (12.208,1.42786) -- (12.32,1.42786) -- (12.32,2.85672) -- (12.432,2.85672) -- (12.432,1.42786) -- (12.544,1.42786) -- (12.544,1.42786) -- (12.656,1.42786) -- (12.656,1.42786) --
 (12.768,1.42786) -- (12.768,1.42786) -- (12.88,1.42786) -- (12.88,1.42786) -- (12.992,1.42786) -- (12.992,1.42786) -- (13.104,1.42786) -- (13.104,1.42786) -- (13.216,1.42786) -- (13.216,1.42786) -- (13.328,1.42786) -- (13.328,1.42786) --
 (13.44,1.42786) -- (13.44,1.42786) -- (13.552,1.42786) -- (13.552,2.85672) -- (13.664,2.85672) -- (13.664,1.42786) -- (13.776,1.42786) -- (13.776,1.42786) -- (13.888,1.42786) -- (13.888,1.42786) -- (14,1.42786);
\definecolor{c}{rgb}{0.2,0.2,0.2};
\draw [c, fill=c, fill opacity=1.0] (2.8,1.42786) -- (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) --
 (3.36,1.42786) -- (3.472,1.42786) -- (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,2.3442) -- (4.032,2.3442) -- (4.032,2.50257) --
 (4.144,2.50257) -- (4.144,2.3442) -- (4.256,2.3442) -- (4.256,2.07348) -- (4.368,2.07348) -- (4.368,2.50257) -- (4.48,2.50257) -- (4.48,2.61493) -- (4.592,2.61493) -- (4.592,2.77329) -- (4.704,2.77329) -- (4.704,2.61493) -- (4.816,2.61493) --
 (4.816,2.70208) -- (4.928,2.70208) -- (4.928,2.50257) -- (5.04,2.50257) -- (5.04,2.50257) -- (5.152,2.50257) -- (5.152,2.70208) -- (5.264,2.70208) -- (5.264,2.50257) -- (5.376,2.50257) -- (5.376,2.77329) -- (5.488,2.77329) -- (5.488,2.9728) --
 (5.6,2.9728) -- (5.6,2.70208) -- (5.712,2.70208) -- (5.712,3.04401) -- (5.824,3.04401) -- (5.824,2.93165) -- (5.936,2.93165) -- (5.936,3.13116) -- (6.048,3.13116) -- (6.048,3.07527) -- (6.16,3.07527) -- (6.16,3.04401) -- (6.272,3.04401) --
 (6.272,2.83349) -- (6.384,2.83349) -- (6.384,3.01003) -- (6.496,3.01003) -- (6.496,3.04401) -- (6.608,3.04401) -- (6.608,3.10422) -- (6.72,3.10422) -- (6.72,2.9728) -- (6.832,2.9728) -- (6.832,3.10422) -- (6.944,3.10422) -- (6.944,3.13116) --
 (7.056,3.13116) -- (7.056,3.01003) -- (7.168,3.01003) -- (7.168,2.77329) -- (7.28,2.77329) -- (7.28,2.88565) -- (7.392,2.88565) -- (7.392,3.01003) -- (7.504,3.01003) -- (7.504,2.88565) -- (7.616,2.88565) -- (7.616,2.93165) -- (7.728,2.93165) --
 (7.728,3.07527) -- (7.84,3.07527) -- (7.84,3.13116) -- (7.952,3.13116) -- (7.952,3.10422) -- (8.064,3.10422) -- (8.064,2.93165) -- (8.176,2.93165) -- (8.176,3.22349) -- (8.288,3.22349) -- (8.288,3.20237) -- (8.4,3.20237) -- (8.4,3.13116) --
 (8.512,3.13116) -- (8.512,3.26258) -- (8.624,3.26258) -- (8.624,3.18005) -- (8.736,3.18005) -- (8.736,3.18005) -- (8.848,3.18005) -- (8.848,3.07527) -- (8.96,3.07527) -- (8.96,3.18005) -- (9.072,3.18005) -- (9.072,3.24352) -- (9.184,3.24352) --
 (9.184,3.18005) -- (9.296,3.18005) -- (9.296,3.36073) -- (9.408,3.36073) -- (9.408,3.24352) -- (9.52,3.24352) -- (9.52,3.20237) -- (9.632,3.20237) -- (9.632,3.50436) -- (9.744,3.50436) -- (9.744,3.40188) -- (9.856,3.40188) -- (9.856,3.52389) --
 (9.968,3.52389) -- (9.968,3.42709) -- (10.08,3.42709) -- (10.08,3.50436) -- (10.192,3.50436) -- (10.192,3.61672) -- (10.304,3.61672) -- (10.304,3.69781) -- (10.416,3.69781) -- (10.416,3.7492) -- (10.528,3.7492) -- (10.528,3.93009) -- (10.64,3.93009)
 -- (10.64,4.03048) -- (10.752,4.03048) -- (10.752,4.29464) -- (10.864,4.29464) -- (10.864,4.5315) -- (10.976,4.5315) -- (10.976,4.90397) -- (11.088,4.90397) -- (11.088,6.27832) -- (11.2,6.27832) -- (11.2,6.27357) -- (11.312,6.27357) --
 (11.312,4.89325) -- (11.424,4.89325) -- (11.424,4.43447) -- (11.536,4.43447) -- (11.536,4.1269) -- (11.648,4.1269) -- (11.648,3.88744) -- (11.76,3.88744) -- (11.76,3.80864) -- (11.872,3.80864) -- (11.872,3.65257) -- (11.984,3.65257) --
 (11.984,3.37494) -- (12.096,3.37494) -- (12.096,3.18005) -- (12.208,3.18005) -- (12.208,3.15637) -- (12.32,3.15637) -- (12.32,3.22349) -- (12.432,3.22349) -- (12.432,2.88565) -- (12.544,2.88565) -- (12.544,2.88565) -- (12.656,2.88565) --
 (12.656,2.93165) -- (12.768,2.93165) -- (12.768,2.77329) -- (12.88,2.77329) -- (12.88,2.77329) -- (12.992,2.77329) -- (12.992,2.61493) -- (13.104,2.61493) -- (13.104,2.77329) -- (13.216,2.77329) -- (13.216,2.07348) -- (13.328,2.07348) --
 (13.328,2.50257) -- (13.44,2.50257) -- (13.44,2.61493) -- (13.552,2.61493) -- (13.552,2.3442) -- (13.664,2.3442) -- (13.664,2.50257) -- (13.776,2.50257) -- (13.776,2.07348) -- (13.888,2.07348) -- (13.888,2.3442) -- (14,2.3442) -- (14,1.42786);
\definecolor{c}{rgb}{0.87,0.73,0.53};
\draw [c,line width=0.9] (2.8,1.42786) -- (2.912,1.42786) -- (2.912,1.42786) -- (3.024,1.42786) -- (3.024,1.42786) -- (3.136,1.42786) -- (3.136,1.42786) -- (3.248,1.42786) -- (3.248,1.42786) -- (3.36,1.42786) -- (3.36,1.42786) -- (3.472,1.42786) --
 (3.472,1.42786) -- (3.584,1.42786) -- (3.584,1.42786) -- (3.696,1.42786) -- (3.696,1.42786) -- (3.808,1.42786) -- (3.808,1.42786) -- (3.92,1.42786) -- (3.92,2.3442) -- (4.032,2.3442) -- (4.032,2.50257) -- (4.144,2.50257) -- (4.144,2.3442) --
 (4.256,2.3442) -- (4.256,2.07348) -- (4.368,2.07348) -- (4.368,2.50257) -- (4.48,2.50257) -- (4.48,2.61493) -- (4.592,2.61493) -- (4.592,2.77329) -- (4.704,2.77329) -- (4.704,2.61493) -- (4.816,2.61493) -- (4.816,2.70208) -- (4.928,2.70208) --
 (4.928,2.50257) -- (5.04,2.50257) -- (5.04,2.50257) -- (5.152,2.50257) -- (5.152,2.70208) -- (5.264,2.70208) -- (5.264,2.50257) -- (5.376,2.50257) -- (5.376,2.77329) -- (5.488,2.77329) -- (5.488,2.9728) -- (5.6,2.9728) -- (5.6,2.70208) --
 (5.712,2.70208) -- (5.712,3.04401) -- (5.824,3.04401) -- (5.824,2.93165) -- (5.936,2.93165) -- (5.936,3.13116) -- (6.048,3.13116) -- (6.048,3.07527) -- (6.16,3.07527) -- (6.16,3.04401) -- (6.272,3.04401) -- (6.272,2.83349) -- (6.384,2.83349) --
 (6.384,3.01003) -- (6.496,3.01003) -- (6.496,3.04401) -- (6.608,3.04401) -- (6.608,3.10422) -- (6.72,3.10422) -- (6.72,2.9728) -- (6.832,2.9728) -- (6.832,3.10422) -- (6.944,3.10422) -- (6.944,3.13116) -- (7.056,3.13116) -- (7.056,3.01003) --
 (7.168,3.01003) -- (7.168,2.77329) -- (7.28,2.77329) -- (7.28,2.88565) -- (7.392,2.88565) -- (7.392,3.01003) -- (7.504,3.01003) -- (7.504,2.88565) -- (7.616,2.88565) -- (7.616,2.93165) -- (7.728,2.93165) -- (7.728,3.07527) -- (7.84,3.07527) --
 (7.84,3.13116) -- (7.952,3.13116) -- (7.952,3.10422) -- (8.064,3.10422) -- (8.064,2.93165) -- (8.176,2.93165) -- (8.176,3.22349) -- (8.288,3.22349) -- (8.288,3.20237) -- (8.4,3.20237) -- (8.4,3.13116) -- (8.512,3.13116) -- (8.512,3.26258) --
 (8.624,3.26258) -- (8.624,3.18005) -- (8.736,3.18005) -- (8.736,3.18005) -- (8.848,3.18005) -- (8.848,3.07527) -- (8.96,3.07527) -- (8.96,3.18005) -- (9.072,3.18005) -- (9.072,3.24352) -- (9.184,3.24352) -- (9.184,3.18005) -- (9.296,3.18005) --
 (9.296,3.36073) -- (9.408,3.36073) -- (9.408,3.24352) -- (9.52,3.24352) -- (9.52,3.20237) -- (9.632,3.20237) -- (9.632,3.50436) -- (9.744,3.50436) -- (9.744,3.40188) -- (9.856,3.40188) -- (9.856,3.52389) -- (9.968,3.52389) -- (9.968,3.42709) --
 (10.08,3.42709) -- (10.08,3.50436) -- (10.192,3.50436) -- (10.192,3.61672) -- (10.304,3.61672) -- (10.304,3.69781) -- (10.416,3.69781) -- (10.416,3.7492) -- (10.528,3.7492) -- (10.528,3.93009) -- (10.64,3.93009) -- (10.64,4.03048) --
 (10.752,4.03048) -- (10.752,4.29464) -- (10.864,4.29464) -- (10.864,4.5315) -- (10.976,4.5315) -- (10.976,4.90397) -- (11.088,4.90397) -- (11.088,6.27832) -- (11.2,6.27832) -- (11.2,6.27357) -- (11.312,6.27357) -- (11.312,4.89325) --
 (11.424,4.89325) -- (11.424,4.43447) -- (11.536,4.43447) -- (11.536,4.1269) -- (11.648,4.1269) -- (11.648,3.88744) -- (11.76,3.88744) -- (11.76,3.80864) -- (11.872,3.80864) -- (11.872,3.65257) -- (11.984,3.65257) -- (11.984,3.37494) --
 (12.096,3.37494) -- (12.096,3.18005) -- (12.208,3.18005) -- (12.208,3.15637) -- (12.32,3.15637) -- (12.32,3.22349) -- (12.432,3.22349) -- (12.432,2.88565) -- (12.544,2.88565) -- (12.544,2.88565) -- (12.656,2.88565) -- (12.656,2.93165) --
 (12.768,2.93165) -- (12.768,2.77329) -- (12.88,2.77329) -- (12.88,2.77329) -- (12.992,2.77329) -- (12.992,2.61493) -- (13.104,2.61493) -- (13.104,2.77329) -- (13.216,2.77329) -- (13.216,2.07348) -- (13.328,2.07348) -- (13.328,2.50257) --
 (13.44,2.50257) -- (13.44,2.61493) -- (13.552,2.61493) -- (13.552,2.3442) -- (13.664,2.3442) -- (13.664,2.50257) -- (13.776,2.50257) -- (13.776,2.07348) -- (13.888,2.07348) -- (13.888,2.3442) -- (14,2.3442);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,1.42786) -- (14,1.42786);
\draw [c,line width=0.9] (2.8,1.58778) -- (2.8,1.42786);
\draw [c,line width=0.9] (3.92,1.58778) -- (3.92,1.42786);
\draw [c,line width=0.9] (5.04,1.58778) -- (5.04,1.42786);
\draw [c,line width=0.9] (6.16,1.58778) -- (6.16,1.42786);
\draw [c,line width=0.9] (7.28,1.58778) -- (7.28,1.42786);
\draw [c,line width=0.9] (8.4,1.58778) -- (8.4,1.42786);
\draw [c,line width=0.9] (9.52,1.58778) -- (9.52,1.42786);
\draw [c,line width=0.9] (10.64,1.58778) -- (10.64,1.42786);
\draw [c,line width=0.9] (11.76,1.58778) -- (11.76,1.42786);
\draw [c,line width=0.9] (12.88,1.58778) -- (12.88,1.42786);
\draw [c,line width=0.9] (14,1.58778) -- (14,1.42786);
\draw [c,line width=0.9] (2.8,9.04309) -- (14,9.04309);
\draw [c,line width=0.9] (2.8,8.88317) -- (2.8,9.04309);
\draw [c,line width=0.9] (3.92,8.88317) -- (3.92,9.04309);
\draw [c,line width=0.9] (5.04,8.88317) -- (5.04,9.04309);
\draw [c,line width=0.9] (6.16,8.88317) -- (6.16,9.04309);
\draw [c,line width=0.9] (7.28,8.88317) -- (7.28,9.04309);
\draw [c,line width=0.9] (8.4,8.88317) -- (8.4,9.04309);
\draw [c,line width=0.9] (9.52,8.88317) -- (9.52,9.04309);
\draw [c,line width=0.9] (10.64,8.88317) -- (10.64,9.04309);
\draw [c,line width=0.9] (11.76,8.88317) -- (11.76,9.04309);
\draw [c,line width=0.9] (12.88,8.88317) -- (12.88,9.04309);
\draw [c,line width=0.9] (14,8.88317) -- (14,9.04309);
\draw [c,line width=0.9] (2.8,1.42786) -- (2.8,9.04309);
\draw [c,line width=0.9] (3.04,1.45346) -- (2.8,1.45346);
\draw [c,line width=0.9] (3.04,1.54061) -- (2.8,1.54061);
\draw [c,line width=0.9] (3.04,1.61182) -- (2.8,1.61182);
\draw [c,line width=0.9] (3.04,1.67203) -- (2.8,1.67203);
\draw [c,line width=0.9] (3.04,1.72418) -- (2.8,1.72418);
\draw [c,line width=0.9] (3.04,1.77019) -- (2.8,1.77019);
\draw [c,line width=0.9] (3.28,1.81134) -- (2.8,1.81134);
\draw [c,line width=0.9] (3.04,2.08206) -- (2.8,2.08206);
\draw [c,line width=0.9] (3.04,2.24042) -- (2.8,2.24042);
\draw [c,line width=0.9] (3.04,2.35278) -- (2.8,2.35278);
\draw [c,line width=0.9] (3.04,2.43993) -- (2.8,2.43993);
\draw [c,line width=0.9] (3.04,2.51114) -- (2.8,2.51114);
\draw [c,line width=0.9] (3.04,2.57135) -- (2.8,2.57135);
\draw [c,line width=0.9] (3.04,2.6235) -- (2.8,2.6235);
\draw [c,line width=0.9] (3.04,2.6695) -- (2.8,2.6695);
\draw [c,line width=0.9] (3.28,2.71065) -- (2.8,2.71065);
\draw [c,line width=0.9] (3.04,2.98138) -- (2.8,2.98138);
\draw [c,line width=0.9] (3.04,3.13974) -- (2.8,3.13974);
\draw [c,line width=0.9] (3.04,3.2521) -- (2.8,3.2521);
\draw [c,line width=0.9] (3.04,3.33925) -- (2.8,3.33925);
\draw [c,line width=0.9] (3.04,3.41046) -- (2.8,3.41046);
\draw [c,line width=0.9] (3.04,3.47067) -- (2.8,3.47067);
\draw [c,line width=0.9] (3.04,3.52282) -- (2.8,3.52282);
\draw [c,line width=0.9] (3.04,3.56882) -- (2.8,3.56882);
\draw [c,line width=0.9] (3.28,3.60997) -- (2.8,3.60997);
\draw [c,line width=0.9] (3.04,3.88069) -- (2.8,3.88069);
\draw [c,line width=0.9] (3.04,4.03905) -- (2.8,4.03905);
\draw [c,line width=0.9] (3.04,4.15141) -- (2.8,4.15141);
\draw [c,line width=0.9] (3.04,4.23857) -- (2.8,4.23857);
\draw [c,line width=0.9] (3.04,4.30978) -- (2.8,4.30978);
\draw [c,line width=0.9] (3.04,4.36998) -- (2.8,4.36998);
\draw [c,line width=0.9] (3.04,4.42214) -- (2.8,4.42214);
\draw [c,line width=0.9] (3.04,4.46814) -- (2.8,4.46814);
\draw [c,line width=0.9] (3.28,4.50929) -- (2.8,4.50929);
\draw [c,line width=0.9] (3.04,4.78001) -- (2.8,4.78001);
\draw [c,line width=0.9] (3.04,4.93837) -- (2.8,4.93837);
\draw [c,line width=0.9] (3.04,5.05073) -- (2.8,5.05073);
\draw [c,line width=0.9] (3.04,5.13789) -- (2.8,5.13789);
\draw [c,line width=0.9] (3.04,5.20909) -- (2.8,5.20909);
\draw [c,line width=0.9] (3.04,5.2693) -- (2.8,5.2693);
\draw [c,line width=0.9] (3.04,5.32145) -- (2.8,5.32145);
\draw [c,line width=0.9] (3.04,5.36746) -- (2.8,5.36746);
\draw [c,line width=0.9] (3.28,5.40861) -- (2.8,5.40861);
\draw [c,line width=0.9] (3.04,5.67933) -- (2.8,5.67933);
\draw [c,line width=0.9] (3.04,5.83769) -- (2.8,5.83769);
\draw [c,line width=0.9] (3.04,5.95005) -- (2.8,5.95005);
\draw [c,line width=0.9] (3.04,6.0372) -- (2.8,6.0372);
\draw [c,line width=0.9] (3.04,6.10841) -- (2.8,6.10841);
\draw [c,line width=0.9] (3.04,6.16862) -- (2.8,6.16862);
\draw [c,line width=0.9] (3.04,6.22077) -- (2.8,6.22077);
\draw [c,line width=0.9] (3.04,6.26677) -- (2.8,6.26677);
\draw [c,line width=0.9] (3.28,6.30792) -- (2.8,6.30792);
\draw [c,line width=0.9] (3.04,6.57865) -- (2.8,6.57865);
\draw [c,line width=0.9] (3.04,6.73701) -- (2.8,6.73701);
\draw [c,line width=0.9] (3.04,6.84937) -- (2.8,6.84937);
\draw [c,line width=0.9] (3.04,6.93652) -- (2.8,6.93652);
\draw [c,line width=0.9] (3.04,7.00773) -- (2.8,7.00773);
\draw [c,line width=0.9] (3.04,7.06794) -- (2.8,7.06794);
\draw [c,line width=0.9] (3.04,7.12009) -- (2.8,7.12009);
\draw [c,line width=0.9] (3.04,7.16609) -- (2.8,7.16609);
\draw [c,line width=0.9] (3.28,7.20724) -- (2.8,7.20724);
\draw [c,line width=0.9] (3.04,7.47796) -- (2.8,7.47796);
\draw [c,line width=0.9] (3.04,7.63632) -- (2.8,7.63632);
\draw [c,line width=0.9] (3.04,7.74868) -- (2.8,7.74868);
\draw [c,line width=0.9] (3.04,7.83584) -- (2.8,7.83584);
\draw [c,line width=0.9] (3.04,7.90705) -- (2.8,7.90705);
\draw [c,line width=0.9] (3.04,7.96725) -- (2.8,7.96725);
\draw [c,line width=0.9] (3.04,8.01941) -- (2.8,8.01941);
\draw [c,line width=0.9] (3.04,8.06541) -- (2.8,8.06541);
\draw [c,line width=0.9] (3.28,8.10656) -- (2.8,8.10656);
\draw [c,line width=0.9] (3.04,8.37728) -- (2.8,8.37728);
\draw [c,line width=0.9] (3.04,8.53564) -- (2.8,8.53564);
\draw [c,line width=0.9] (3.04,8.648) -- (2.8,8.648);
\draw [c,line width=0.9] (3.04,8.73516) -- (2.8,8.73516);
\draw [c,line width=0.9] (3.04,8.80636) -- (2.8,8.80636);
\draw [c,line width=0.9] (3.04,8.86657) -- (2.8,8.86657);
\draw [c,line width=0.9] (3.04,8.91872) -- (2.8,8.91872);
\draw [c,line width=0.9] (3.04,8.96473) -- (2.8,8.96473);
\draw [c,line width=0.9] (3.28,9.00588) -- (2.8,9.00588);
\draw [c,line width=0.9] (14,1.42786) -- (14,9.04309);
\draw [c,line width=0.9] (13.76,1.45346) -- (14,1.45346);
\draw [c,line width=0.9] (13.76,1.54061) -- (14,1.54061);
\draw [c,line width=0.9] (13.76,1.61182) -- (14,1.61182);
\draw [c,line width=0.9] (13.76,1.67203) -- (14,1.67203);
\draw [c,line width=0.9] (13.76,1.72418) -- (14,1.72418);
\draw [c,line width=0.9] (13.76,1.77019) -- (14,1.77019);
\draw [c,line width=0.9] (13.52,1.81134) -- (14,1.81134);
\draw [c,line width=0.9] (13.76,2.08206) -- (14,2.08206);
\draw [c,line width=0.9] (13.76,2.24042) -- (14,2.24042);
\draw [c,line width=0.9] (13.76,2.35278) -- (14,2.35278);
\draw [c,line width=0.9] (13.76,2.43993) -- (14,2.43993);
\draw [c,line width=0.9] (13.76,2.51114) -- (14,2.51114);
\draw [c,line width=0.9] (13.76,2.57135) -- (14,2.57135);
\draw [c,line width=0.9] (13.76,2.6235) -- (14,2.6235);
\draw [c,line width=0.9] (13.76,2.6695) -- (14,2.6695);
\draw [c,line width=0.9] (13.52,2.71065) -- (14,2.71065);
\draw [c,line width=0.9] (13.76,2.98138) -- (14,2.98138);
\draw [c,line width=0.9] (13.76,3.13974) -- (14,3.13974);
\draw [c,line width=0.9] (13.76,3.2521) -- (14,3.2521);
\draw [c,line width=0.9] (13.76,3.33925) -- (14,3.33925);
\draw [c,line width=0.9] (13.76,3.41046) -- (14,3.41046);
\draw [c,line width=0.9] (13.76,3.47067) -- (14,3.47067);
\draw [c,line width=0.9] (13.76,3.52282) -- (14,3.52282);
\draw [c,line width=0.9] (13.76,3.56882) -- (14,3.56882);
\draw [c,line width=0.9] (13.52,3.60997) -- (14,3.60997);
\draw [c,line width=0.9] (13.76,3.88069) -- (14,3.88069);
\draw [c,line width=0.9] (13.76,4.03905) -- (14,4.03905);
\draw [c,line width=0.9] (13.76,4.15141) -- (14,4.15141);
\draw [c,line width=0.9] (13.76,4.23857) -- (14,4.23857);
\draw [c,line width=0.9] (13.76,4.30978) -- (14,4.30978);
\draw [c,line width=0.9] (13.76,4.36998) -- (14,4.36998);
\draw [c,line width=0.9] (13.76,4.42214) -- (14,4.42214);
\draw [c,line width=0.9] (13.76,4.46814) -- (14,4.46814);
\draw [c,line width=0.9] (13.52,4.50929) -- (14,4.50929);
\draw [c,line width=0.9] (13.76,4.78001) -- (14,4.78001);
\draw [c,line width=0.9] (13.76,4.93837) -- (14,4.93837);
\draw [c,line width=0.9] (13.76,5.05073) -- (14,5.05073);
\draw [c,line width=0.9] (13.76,5.13789) -- (14,5.13789);
\draw [c,line width=0.9] (13.76,5.20909) -- (14,5.20909);
\draw [c,line width=0.9] (13.76,5.2693) -- (14,5.2693);
\draw [c,line width=0.9] (13.76,5.32145) -- (14,5.32145);
\draw [c,line width=0.9] (13.76,5.36746) -- (14,5.36746);
\draw [c,line width=0.9] (13.52,5.40861) -- (14,5.40861);
\draw [c,line width=0.9] (13.76,5.67933) -- (14,5.67933);
\draw [c,line width=0.9] (13.76,5.83769) -- (14,5.83769);
\draw [c,line width=0.9] (13.76,5.95005) -- (14,5.95005);
\draw [c,line width=0.9] (13.76,6.0372) -- (14,6.0372);
\draw [c,line width=0.9] (13.76,6.10841) -- (14,6.10841);
\draw [c,line width=0.9] (13.76,6.16862) -- (14,6.16862);
\draw [c,line width=0.9] (13.76,6.22077) -- (14,6.22077);
\draw [c,line width=0.9] (13.76,6.26677) -- (14,6.26677);
\draw [c,line width=0.9] (13.52,6.30792) -- (14,6.30792);
\draw [c,line width=0.9] (13.76,6.57865) -- (14,6.57865);
\draw [c,line width=0.9] (13.76,6.73701) -- (14,6.73701);
\draw [c,line width=0.9] (13.76,6.84937) -- (14,6.84937);
\draw [c,line width=0.9] (13.76,6.93652) -- (14,6.93652);
\draw [c,line width=0.9] (13.76,7.00773) -- (14,7.00773);
\draw [c,line width=0.9] (13.76,7.06794) -- (14,7.06794);
\draw [c,line width=0.9] (13.76,7.12009) -- (14,7.12009);
\draw [c,line width=0.9] (13.76,7.16609) -- (14,7.16609);
\draw [c,line width=0.9] (13.52,7.20724) -- (14,7.20724);
\draw [c,line width=0.9] (13.76,7.47796) -- (14,7.47796);
\draw [c,line width=0.9] (13.76,7.63632) -- (14,7.63632);
\draw [c,line width=0.9] (13.76,7.74868) -- (14,7.74868);
\draw [c,line width=0.9] (13.76,7.83584) -- (14,7.83584);
\draw [c,line width=0.9] (13.76,7.90705) -- (14,7.90705);
\draw [c,line width=0.9] (13.76,7.96725) -- (14,7.96725);
\draw [c,line width=0.9] (13.76,8.01941) -- (14,8.01941);
\draw [c,line width=0.9] (13.76,8.06541) -- (14,8.06541);
\draw [c,line width=0.9] (13.52,8.10656) -- (14,8.10656);
\draw [c,line width=0.9] (13.76,8.37728) -- (14,8.37728);
\draw [c,line width=0.9] (13.76,8.53564) -- (14,8.53564);
\draw [c,line width=0.9] (13.76,8.648) -- (14,8.648);
\draw [c,line width=0.9] (13.76,8.73516) -- (14,8.73516);
\draw [c,line width=0.9] (13.76,8.80636) -- (14,8.80636);
\draw [c,line width=0.9] (13.76,8.86657) -- (14,8.86657);
\draw [c,line width=0.9] (13.76,8.91872) -- (14,8.91872);
\draw [c,line width=0.9] (13.76,8.96473) -- (14,8.96473);
\draw [c,line width=0.9] (13.52,9.00588) -- (14,9.00588);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14.6,1.42786) rectangle (19.4,9.04309);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14.6,1.42786) -- (19.4,1.42786);
\draw [c,line width=0.9] (19.4,1.42786) -- (19.4,9.04309);
\draw [c,line width=0.9] (19.4,9.04309) -- (14.6,9.04309);
\draw [c,line width=0.9] (14.6,9.04309) -- (14.6,1.42786);
\draw [anchor=base west] (15.8,8.42964) node[scale=1.0682, color=c, rotate=0]{$t\bar{t}$};
\definecolor{c}{rgb}{0.8,0.8,1};
\draw [c, fill=c, fill opacity=0.35] (14.78,8.32387) -- (15.62,8.32387) -- (15.62,8.91617) -- (14.78,8.91617);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,8.62002) -- (15.62,8.62002);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,8.62002)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,7.5835) node[scale=1.0682, color=c, rotate=0]{WW};
\definecolor{c}{rgb}{1,0.8,0.8};
\draw [c, fill=c, fill opacity=0.35] (14.78,7.47773) -- (15.62,7.47773) -- (15.62,8.07003) -- (14.78,8.07003);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,line width=0.9] (14.78,7.77388) -- (15.62,7.77388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,7.77388)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,6.73736) node[scale=1.0682, color=c, rotate=0]{$t$W};
\definecolor{c}{rgb}{0.8,1,0.8};
\draw [c, fill=c, fill opacity=0.35] (14.78,6.6316) -- (15.62,6.6316) -- (15.62,7.22389) -- (14.78,7.22389);
\definecolor{c}{rgb}{0.81,0.37,0.38};
\draw [c,line width=0.9] (14.78,6.92774) -- (15.62,6.92774);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.92774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,5.89123) node[scale=1.0682, color=c, rotate=0]{WZ};
\definecolor{c}{rgb}{0,0.8,1};
\draw [c, fill=c, fill opacity=0.35] (14.78,5.78546) -- (15.62,5.78546) -- (15.62,6.37776) -- (14.78,6.37776);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (14.78,6.08161) -- (15.62,6.08161);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,6.08161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,5.04509) node[scale=1.0682, color=c, rotate=0]{ZZ};
\definecolor{c}{rgb}{0.8,1,1};
\draw [c, fill=c, fill opacity=0.35] (14.78,4.93932) -- (15.62,4.93932) -- (15.62,5.53162) -- (14.78,5.53162);
\definecolor{c}{rgb}{1,0,1};
\draw [c,line width=0.9] (14.78,5.23547) -- (15.62,5.23547);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,5.23547)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,4.19895) node[scale=1.0682, color=c, rotate=0]{M$_{\tilde{\nu}_{\tau}}$ = 3.4 TeV};
\definecolor{c}{rgb}{0.4,0,0.4};
\draw [c, fill=c, fill opacity=1.0] (14.78,4.09319) -- (15.62,4.09319) -- (15.62,4.68548) -- (14.78,4.68548);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (14.78,4.38933) -- (15.62,4.38933);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,4.38933)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,3.35282) node[scale=1.0682, color=c, rotate=0]{M$_{\tilde{\nu}_{\tau}}$ = 5.0 TeV};
\definecolor{c}{rgb}{0.4,0,0};
\draw [c, fill=c, fill opacity=1.0] (14.78,3.24705) -- (15.62,3.24705) -- (15.62,3.83935) -- (14.78,3.83935);
\definecolor{c}{rgb}{0,1,1};
\draw [c,line width=0.9] (14.78,3.5432) -- (15.62,3.5432);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,3.5432)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,2.50668) node[scale=1.0682, color=c, rotate=0]{M$_{\tilde{\nu}_{\tau}}$ = 10 TeV};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c, fill=c, fill opacity=1.0] (14.78,2.40091) -- (15.62,2.40091) -- (15.62,2.99321) -- (14.78,2.99321);
\definecolor{c}{rgb}{0,1,0};
\draw [c,line width=0.9] (14.78,2.69706) -- (15.62,2.69706);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,2.69706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (15.8,1.66054) node[scale=1.0682, color=c, rotate=0]{M$_{\tilde{\nu}_{\tau}}$ = 15 TeV};
\definecolor{c}{rgb}{0.2,0.2,0.2};
\draw [c, fill=c, fill opacity=1.0] (14.78,1.55478) -- (15.62,1.55478) -- (15.62,2.14707) -- (14.78,2.14707);
\definecolor{c}{rgb}{0.87,0.73,0.53};
\draw [c,line width=0.9] (14.78,1.85092) -- (15.62,1.85092);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2,1.85092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\end{tikzpicture}

